Deep Switch Networks for Generating Discrete Data and Language

Multilayer switch networks are proposed as artificial generators of high-dimensional discrete data (e.g., binary vectors, categorical data, natural language, network log files, and discrete-valued time series). Unlike deconvolution networks which generate continuous-valued data and which consist of upsampling filters and reverse pooling layers, multilayer switch networks are composed of adaptive switches which model conditional distributions of discrete random variables. An interpretable, statistical framework is introduced for training these nonlinear networks based on a maximum-likelihood objective function. To learn network parameters, stochastic gradient descent is applied to the objective. This direct optimization is stable until convergence, and does not involve back-propagation over separate encoder and decoder networks, or adversarial training of dueling networks. While training remains tractable for moderately sized networks, Markov-chain Monte Carlo (MCMC) approximations of gradients are derived for deep networks which contain latent variables. The statistical framework is evaluated on synthetic data, high-dimensional binary data of handwritten digits, and web-crawled natural language data. Aspects of the model's framework such as interpretability, computational complexity, and generalization ability are discussed.

==> MCMC_MNIST_629.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.7, trim axis left, trim axis right]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
  width = 1.2\linewidth,
legend cell align={left},
legend entries={{2--layer, exact computation},{MCMC, $r = 2, t = 60$},{MCMC, $r = 5, t = 40$},{MCMC, $r = 5, t = 60$},{1--layer, $m = 8$}},
legend style={draw=white!80.0!black,very thick},
tick align=outside,
tick pos=left,
grid=both,
%title={Performance of approximate gradient computation on MNIST bit 629},
x grid style={lightgray!92.02614379084967!black},
x label style = {scale=1.2},
y label style = {scale=1.2},
xlabel={epochs trained},
xmin=0, xmax=3000,
y grid style={lightgray!92.02614379084967!black},
ylabel={- log likelihood},
ymin=0.0566292212667073, ymax=0.260138170768608
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addplot [very thick, color0]
table [row sep=\\]{%
10	0.24120768904686 \\
20	0.209983453154564 \\
30	0.195490419864655 \\
40	0.189501002430916 \\
50	0.185877606272697 \\
60	0.183204174041748 \\
70	0.180909961462021 \\
80	0.178701788187027 \\
90	0.176715552806854 \\
100	0.174947336316109 \\
110	0.173377946019173 \\
120	0.171973079442978 \\
130	0.170703440904617 \\
140	0.169552132487297 \\
150	0.168509349226952 \\
160	0.167569473385811 \\
170	0.166721984744072 \\
180	0.165949627757072 \\
190	0.165231540799141 \\
200	0.164544820785522 \\
210	0.163863703608513 \\
220	0.163164585828781 \\
230	0.16243015229702 \\
240	0.161619395017624 \\
250	0.160705789923668 \\
260	0.159701034426689 \\
270	0.158637970685959 \\
280	0.157548770308495 \\
290	0.156442940235138 \\
300	0.155220612883568 \\
310	0.153973191976547 \\
320	0.152714192867279 \\
330	0.151461556553841 \\
340	0.150277197360992 \\
350	0.149193748831749 \\
360	0.148190811276436 \\
370	0.147246658802032 \\
380	0.146347269415855 \\
390	0.145485237240791 \\
400	0.144659385085106 \\
410	0.143868699669838 \\
420	0.143109381198883 \\
430	0.142376005649567 \\
440	0.14166371524334 \\
450	0.140970140695572 \\
460	0.140295580029488 \\
470	0.139639794826508 \\
480	0.139003649353981 \\
490	0.138388350605965 \\
500	0.137793719768524 \\
510	0.137218877673149 \\
520	0.136662885546684 \\
530	0.136123761534691 \\
540	0.135599762201309 \\
550	0.135088473558426 \\
560	0.134586825966835 \\
570	0.134092003107071 \\
580	0.133601769804955 \\
590	0.133114710450172 \\
600	0.132623344659805 \\
610	0.132102206349373 \\
620	0.131553903222084 \\
630	0.131022736430168 \\
640	0.130502700805664 \\
650	0.129985988140106 \\
660	0.129472509026527 \\
670	0.128962934017181 \\
680	0.128457173705101 \\
690	0.127954348921776 \\
700	0.127453938126564 \\
710	0.126955881714821 \\
720	0.1264608502388 \\
730	0.12597019970417 \\
740	0.12548540532589 \\
750	0.125007256865501 \\
760	0.124536082148552 \\
770	0.124071955680847 \\
780	0.123615205287933 \\
790	0.123166084289551 \\
800	0.122724905610085 \\
810	0.122291907668114 \\
820	0.121867530047894 \\
830	0.121452018618584 \\
840	0.121045798063278 \\
850	0.120648726820946 \\
860	0.120260812342167 \\
870	0.119881443679333 \\
880	0.119510106742382 \\
890	0.119146145880222 \\
900	0.118789061903954 \\
910	0.118438698351383 \\
920	0.118094474077225 \\
930	0.117756143212318 \\
940	0.117423437535763 \\
950	0.117095947265625 \\
960	0.116773389279842 \\
970	0.116455547511578 \\
980	0.116141982376575 \\
990	0.115832194685936 \\
1000	0.115525178611279 \\
1010	0.115219615399837 \\
1020	0.114915952086449 \\
1030	0.114616341888905 \\
1040	0.114321634173393 \\
1050	0.114031918346882 \\
1060	0.113746903836727 \\
1070	0.113466449081898 \\
1080	0.113190427422523 \\
1090	0.112918898463249 \\
1100	0.112651854753494 \\
1110	0.112389303743839 \\
1120	0.112130716443062 \\
1130	0.111875995993614 \\
1140	0.111624509096146 \\
1150	0.111375637352467 \\
1160	0.111128784716129 \\
1170	0.110882505774498 \\
1180	0.110634505748749 \\
1190	0.110381133854389 \\
1200	0.11012202501297 \\
1210	0.109861277043819 \\
1220	0.109600588679314 \\
1230	0.109338834881783 \\
1240	0.109075300395489 \\
1250	0.108808733522892 \\
1260	0.108538821339607 \\
1270	0.108265861868858 \\
1280	0.107992321252823 \\
1290	0.107721999287605 \\
1300	0.107457146048546 \\
1310	0.107198983430862 \\
1320	0.106946915388107 \\
1330	0.106699980795383 \\
1340	0.10645753890276 \\
1350	0.106219008564949 \\
1360	0.10598411411047 \\
1370	0.105752170085907 \\
1380	0.105523005127907 \\
1390	0.105295777320862 \\
1400	0.105070047080517 \\
1410	0.104845851659775 \\
1420	0.104624025523663 \\
1430	0.104405470192432 \\
1440	0.104190118610859 \\
1450	0.103977769613266 \\
1460	0.103768065571785 \\
1470	0.103560537099838 \\
1480	0.103355437517166 \\
1490	0.103152379393578 \\
1500	0.102951690554619 \\
1510	0.102753378450871 \\
1520	0.102557457983494 \\
1530	0.102364212274551 \\
1540	0.102173455059528 \\
1550	0.101985596120358 \\
1560	0.101800382137299 \\
1570	0.101618096232414 \\
1580	0.101438522338867 \\
1590	0.101261578500271 \\
1600	0.101087398827076 \\
1610	0.100915737450123 \\
1620	0.100746482610703 \\
1630	0.100579671561718 \\
1640	0.100414924323559 \\
1650	0.100252412259579 \\
1660	0.100091814994812 \\
1670	0.0999330133199692 \\
1680	0.0997760444879532 \\
1690	0.0996209010481834 \\
1700	0.099467433989048 \\
1710	0.0993157401680946 \\
1720	0.0991657078266144 \\
1730	0.0990172177553177 \\
1740	0.0988703593611717 \\
1750	0.0987249836325645 \\
1760	0.0985810086131096 \\
1770	0.0984384939074516 \\
1780	0.0982974469661713 \\
1790	0.0981577336788177 \\
1800	0.098019577562809 \\
1810	0.0978826954960823 \\
1820	0.0977473631501198 \\
1830	0.0976132676005363 \\
1840	0.0974802747368813 \\
1850	0.0973480716347694 \\
1860	0.097216360270977 \\
1870	0.0970852375030518 \\
1880	0.0969548746943474 \\
1890	0.0968252420425415 \\
1900	0.0966965332627296 \\
1910	0.0965689420700073 \\
1920	0.0964423194527626 \\
1930	0.0963167622685432 \\
1940	0.0961922332644463 \\
1950	0.0960687473416328 \\
1960	0.095946304500103 \\
1970	0.0958250164985657 \\
1980	0.0957044959068298 \\
1990	0.0955849662423134 \\
2000	0.095466323196888 \\
2010	0.0953484028577805 \\
2020	0.0952311679720879 \\
2030	0.0951145365834236 \\
2040	0.0949985906481743 \\
2050	0.0948835462331772 \\
2060	0.0947695150971413 \\
2070	0.0946564227342606 \\
2080	0.0945440232753754 \\
2090	0.0944316908717155 \\
2100	0.094318613409996 \\
2110	0.0942047387361526 \\
2120	0.0940908193588257 \\
2130	0.0939782708883286 \\
2140	0.0938676446676254 \\
2150	0.0937591940164566 \\
2160	0.0936527475714684 \\
2170	0.0935482084751129 \\
2180	0.0934453755617142 \\
2190	0.093344159424305 \\
2200	0.0932442545890808 \\
2210	0.0931456983089447 \\
2220	0.0930481478571892 \\
2230	0.0929516777396202 \\
2240	0.0928561016917229 \\
2250	0.0927614569664001 \\
2260	0.0926675796508789 \\
2270	0.0925743579864502 \\
2280	0.0924818962812424 \\
2290	0.0923898443579674 \\
2300	0.0922983586788177 \\
2310	0.0922072231769562 \\
2320	0.0921165719628334 \\
2330	0.0920261964201927 \\
2340	0.0919362381100655 \\
2350	0.0918469876050949 \\
2360	0.0917582809925079 \\
2370	0.0916701629757881 \\
2380	0.091582715511322 \\
2390	0.0914958044886589 \\
2400	0.0914094224572182 \\
2410	0.0913235321640968 \\
2420	0.0912379547953606 \\
2430	0.0911526530981064 \\
2440	0.0910672023892403 \\
2450	0.090981051325798 \\
2460	0.0908931046724319 \\
2470	0.0908019989728928 \\
2480	0.0907074511051178 \\
2490	0.0906108692288399 \\
2500	0.0905136913061142 \\
2510	0.0904167965054512 \\
2520	0.0903207808732986 \\
2530	0.0902261510491371 \\
2540	0.0901325866580009 \\
2550	0.0900400876998901 \\
2560	0.0899486467242241 \\
2570	0.0898583829402924 \\
2580	0.0897690579295158 \\
2590	0.0896809473633766 \\
2600	0.0895939618349075 \\
2610	0.089507944881916 \\
2620	0.0894230008125305 \\
2630	0.0893388837575912 \\
2640	0.0892556458711624 \\
2650	0.0891732200980186 \\
2660	0.0890914127230644 \\
2670	0.0890100598335266 \\
2680	0.0889292284846306 \\
2690	0.0888485237956047 \\
2700	0.0887677296996117 \\
2710	0.0886865705251694 \\
2720	0.0886049047112465 \\
2730	0.088522881269455 \\
2740	0.0884408876299858 \\
2750	0.0883594080805779 \\
2760	0.0882787853479385 \\
2770	0.0881991013884544 \\
2780	0.0881204456090927 \\
2790	0.0880427807569504 \\
2800	0.0879660248756409 \\
2810	0.0878900364041328 \\
2820	0.087814599275589 \\
2830	0.0877395644783974 \\
2840	0.0876645594835281 \\
2850	0.0875898450613022 \\
2860	0.087515227496624 \\
2870	0.087440699338913 \\
2880	0.0873658359050751 \\
2890	0.0872906446456909 \\
2900	0.0872149243950844 \\
2910	0.0871390402317047 \\
2920	0.0870631337165833 \\
2930	0.0869876146316528 \\
2940	0.0869125798344612 \\
2950	0.0868380889296532 \\
2960	0.0867641121149063 \\
2970	0.0866907462477684 \\
2980	0.0866177007555962 \\
2990	0.0865448415279388 \\
3000	0.0864721015095711 \\
3010	0.0863994881510735 \\
3020	0.0863272100687027 \\
3030	0.0862552747130394 \\
3040	0.0861838385462761 \\
3050	0.0861128568649292 \\
3060	0.0860423669219017 \\
3070	0.0859722197055817 \\
3080	0.0859023779630661 \\
3090	0.0858325734734535 \\
3100	0.0857626274228096 \\
3110	0.0856921523809433 \\
3120	0.0856208577752113 \\
3130	0.0855481624603271 \\
3140	0.0854734182357788 \\
3150	0.0853955075144768 \\
3160	0.08531404286623 \\
3170	0.0852301418781281 \\
3180	0.08514554053545 \\
3190	0.0850618779659271 \\
3200	0.0849794372916222 \\
3210	0.0848985463380814 \\
3220	0.0848189517855644 \\
3230	0.084740474820137 \\
3240	0.0846632346510887 \\
3250	0.0845872834324837 \\
3260	0.084512434899807 \\
3270	0.0844387337565422 \\
3280	0.0843657255172729 \\
3290	0.0842932164669037 \\
3300	0.084220863878727 \\
3310	0.0841487795114517 \\
3320	0.0840766057372093 \\
3330	0.0840047672390938 \\
3340	0.0839332416653633 \\
3350	0.0838622972369194 \\
3360	0.0837918296456337 \\
3370	0.0837220251560211 \\
3380	0.0836528986692429 \\
3390	0.0835843458771706 \\
3400	0.0835164189338684 \\
3410	0.0834490805864334 \\
3420	0.0833822786808014 \\
3430	0.083315908908844 \\
3440	0.0832499340176582 \\
3450	0.083184227347374 \\
3460	0.0831189155578613 \\
3470	0.0830538272857666 \\
3480	0.0829891636967659 \\
3490	0.0829247906804085 \\
3500	0.0828608572483063 \\
3510	0.0827972814440727 \\
3520	0.0827340483665466 \\
3530	0.0826713368296623 \\
3540	0.0826089009642601 \\
3550	0.0825469419360161 \\
3560	0.0824854001402855 \\
3570	0.0824242681264877 \\
3580	0.0823635160923004 \\
3590	0.0823031589388847 \\
3600	0.0822430700063705 \\
3610	0.0821834355592728 \\
3620	0.0821240544319153 \\
3630	0.082065038383007 \\
3640	0.0820062533020973 \\
3650	0.0819477215409279 \\
3660	0.081889420747757 \\
3670	0.0818312615156174 \\
3680	0.0817733407020569 \\
3690	0.0817154720425606 \\
3700	0.0816578194499016 \\
3710	0.0816003233194351 \\
3720	0.0815429389476776 \\
3730	0.081485852599144 \\
3740	0.0814290046691895 \\
3750	0.08137246966362 \\
3760	0.0813161879777908 \\
3770	0.0812602490186691 \\
3780	0.0812045633792877 \\
3790	0.0811491534113884 \\
3800	0.0810939148068428 \\
3810	0.0810387879610062 \\
3820	0.0809837728738785 \\
3830	0.0809284374117851 \\
3840	0.0808728933334351 \\
3850	0.0808169990777969 \\
3860	0.0807606354355812 \\
3870	0.0807036161422729 \\
3880	0.0806460604071617 \\
3890	0.0805876776576042 \\
3900	0.0805286169052124 \\
3910	0.0804687514901161 \\
3920	0.0804079622030258 \\
3930	0.0803464502096176 \\
3940	0.0802842155098915 \\
3950	0.0802217349410057 \\
3960	0.0801590234041214 \\
3970	0.0800963789224625 \\
3980	0.0800338983535767 \\
3990	0.0799716338515282 \\
4000	0.0799096822738647 \\
4010	0.0798479169607162 \\
4020	0.0797865390777588 \\
4030	0.0797253325581551 \\
4040	0.0796640440821648 \\
4050	0.0796020925045013 \\
4060	0.0795385763049126 \\
4070	0.0794733911752701 \\
4080	0.0794075801968575 \\
4090	0.0793420076370239 \\
4100	0.0792773962020874 \\
4110	0.0792140439152718 \\
4120	0.0791520699858665 \\
4130	0.0790915340185165 \\
4140	0.0790327563881874 \\
4150	0.0789754614233971 \\
4160	0.0789197236299515 \\
4170	0.0788655430078506 \\
4180	0.0788129344582558 \\
4190	0.0787618458271027 \\
4200	0.0787123516201973 \\
4210	0.0786643549799919 \\
4220	0.0786178782582283 \\
4230	0.0785728991031647 \\
4240	0.0785291641950607 \\
4250	0.0784862637519836 \\
4260	0.0784439370036125 \\
4270	0.0784016028046608 \\
4280	0.0783588737249374 \\
4290	0.0783154740929604 \\
4300	0.0782712921500206 \\
4310	0.078226201236248 \\
4320	0.0781804695725441 \\
4330	0.0781340822577477 \\
4340	0.0780872106552124 \\
4350	0.0780399963259697 \\
4360	0.0779924988746643 \\
4370	0.0779449045658112 \\
4380	0.0778971910476685 \\
4390	0.0778493359684944 \\
4400	0.0778015330433846 \\
4410	0.0777538120746613 \\
4420	0.0777062103152275 \\
4430	0.0776587724685669 \\
4440	0.0776115208864212 \\
4450	0.0775645822286606 \\
4460	0.0775178968906403 \\
4470	0.077471524477005 \\
4480	0.0774254277348518 \\
4490	0.0773796364665031 \\
4500	0.0773341059684753 \\
4510	0.0772887989878654 \\
4520	0.0772436931729317 \\
4530	0.0771987810730934 \\
4540	0.0771539360284805 \\
4550	0.0771092399954796 \\
4560	0.0770645216107368 \\
4570	0.0770200118422508 \\
4580	0.0769756659865379 \\
4590	0.076931469142437 \\
4600	0.0768874660134315 \\
4610	0.0768436789512634 \\
4620	0.0768001526594162 \\
4630	0.0767569616436958 \\
4640	0.0767139494419098 \\
4650	0.0766712725162506 \\
4660	0.0766287818551064 \\
4670	0.0765865445137024 \\
4680	0.0765446126461029 \\
4690	0.0765029489994049 \\
4700	0.0764613822102547 \\
4710	0.0764202252030373 \\
4720	0.0763791501522064 \\
4730	0.0763382762670517 \\
4740	0.0762975364923477 \\
4750	0.0762569829821587 \\
4760	0.0762166827917099 \\
4770	0.0761763378977776 \\
4780	0.0761360973119736 \\
4790	0.0760957300662994 \\
4800	0.0760550424456596 \\
4810	0.076013445854187 \\
4820	0.0759684890508652 \\
4830	0.0759101137518883 \\
4840	0.0758136659860611 \\
4850	0.0756985694169998 \\
4860	0.0756101012229919 \\
4870	0.075523853302002 \\
4880	0.075432576239109 \\
4890	0.0753324776887894 \\
4900	0.0752249509096146 \\
4910	0.0751121640205383 \\
4920	0.0749980285763741 \\
4930	0.074885368347168 \\
4940	0.0747754648327827 \\
4950	0.0746699869632721 \\
4960	0.0745690613985062 \\
4970	0.0744718909263611 \\
4980	0.0743776708841324 \\
4990	0.0742867812514305 \\
5000	0.0741987898945808 \\
5010	0.0741121098399162 \\
5020	0.0740251168608665 \\
5030	0.0739373788237572 \\
5040	0.0738490968942642 \\
5050	0.0737595111131668 \\
5060	0.0736681073904037 \\
5070	0.0735758170485497 \\
5080	0.073484905064106 \\
5090	0.0733970999717712 \\
5100	0.0733127519488335 \\
5110	0.0732314810156822 \\
5120	0.0731529295444489 \\
5130	0.0730768293142319 \\
5140	0.0730030089616776 \\
5150	0.0729313865303993 \\
5160	0.0728618502616882 \\
5170	0.072794146835804 \\
5180	0.0727280601859093 \\
5190	0.0726635605096817 \\
5200	0.072600431740284 \\
5210	0.0725384950637817 \\
5220	0.0724776908755302 \\
5230	0.0724178999662399 \\
5240	0.0723589956760406 \\
5250	0.0723009705543518 \\
5260	0.0722437277436256 \\
5270	0.0721873715519905 \\
5280	0.0721316710114479 \\
5290	0.072076752781868 \\
5300	0.0720224007964134 \\
5310	0.0719688013195992 \\
5320	0.0719157531857491 \\
5330	0.0718632340431213 \\
5340	0.0718112662434578 \\
5350	0.0717597603797913 \\
5360	0.0717086419463158 \\
5370	0.0716578215360641 \\
5380	0.0716073885560036 \\
5390	0.0715571939945221 \\
5400	0.0715072602033615 \\
5410	0.0714575946331024 \\
5420	0.0714081823825836 \\
5430	0.0713590011000633 \\
5440	0.071310006082058 \\
5450	0.0712612494826317 \\
5460	0.0712127685546875 \\
5470	0.0711646229028702 \\
5480	0.0711169093847275 \\
5490	0.0710697621107101 \\
5500	0.071023240685463 \\
5510	0.0709773898124695 \\
5520	0.070932500064373 \\
5530	0.0708885416388512 \\
5540	0.0708456188440323 \\
5550	0.0708038508892059 \\
5560	0.0707633793354034 \\
5570	0.0707240402698517 \\
5580	0.0706854164600372 \\
5590	0.0706468150019646 \\
5600	0.0706076771020889 \\
5610	0.0705675929784775 \\
5620	0.0705266371369362 \\
5630	0.0704850479960442 \\
5640	0.0704430416226387 \\
5650	0.0704008489847183 \\
5660	0.0703585296869278 \\
5670	0.070316269993782 \\
5680	0.0702739581465721 \\
5690	0.0702317208051682 \\
5700	0.0701894834637642 \\
5710	0.070147380232811 \\
5720	0.0701053217053413 \\
5730	0.0700632929801941 \\
5740	0.0700213387608528 \\
5750	0.0699794590473175 \\
5760	0.0699376165866852 \\
5770	0.0698957741260529 \\
5780	0.0698540508747101 \\
5790	0.0698124170303345 \\
5800	0.0697708204388618 \\
5810	0.069729246199131 \\
5820	0.0696878060698509 \\
5830	0.069646492600441 \\
5840	0.0696052685379982 \\
5850	0.0695642381906509 \\
5860	0.0695234015583992 \\
5870	0.0694828256964684 \\
5880	0.0694423839449883 \\
5890	0.069402314722538 \\
5900	0.069362498819828 \\
5910	0.0693228840827942 \\
5920	0.0692834556102753 \\
5930	0.0692441985011101 \\
5940	0.0692049935460091 \\
5950	0.0691658034920692 \\
5960	0.0691264569759369 \\
5970	0.0690866932272911 \\
5980	0.069046251475811 \\
5990	0.0690045431256294 \\
6000	0.0689606219530106 \\
6010	0.0689143314957619 \\
6020	0.0688670426607132 \\
6030	0.0688210129737854 \\
6040	0.0687773898243904 \\
6050	0.0687361210584641 \\
6060	0.0686967968940735 \\
6070	0.0686588659882545 \\
6080	0.0686221271753311 \\
6090	0.068586178123951 \\
6100	0.0685508921742439 \\
6110	0.0685159042477608 \\
6120	0.068480908870697 \\
6130	0.0684458687901497 \\
6140	0.0684109851717949 \\
6150	0.0683762282133102 \\
6160	0.0683417543768883 \\
6170	0.0683075785636902 \\
6180	0.0682737156748772 \\
6190	0.0682400166988373 \\
6200	0.0682065263390541 \\
6210	0.0681732147932053 \\
6220	0.0681399926543236 \\
6230	0.0681069046258926 \\
6240	0.0680738985538483 \\
6250	0.0680410042405128 \\
6260	0.0680081993341446 \\
6270	0.0679755136370659 \\
6280	0.0679430589079857 \\
6290	0.0679108947515488 \\
6300	0.0678788423538208 \\
6310	0.0678470060229301 \\
6320	0.0678154230117798 \\
6330	0.0677839890122414 \\
6340	0.067752793431282 \\
6350	0.0677216574549675 \\
6360	0.0676907896995544 \\
6370	0.0676599889993668 \\
6380	0.0676293671131134 \\
6390	0.0675988644361496 \\
6400	0.067568451166153 \\
6410	0.0675381645560265 \\
6420	0.0675079748034477 \\
6430	0.0674778446555138 \\
6440	0.0674478337168694 \\
6450	0.0674178898334503 \\
6460	0.0673880279064178 \\
6470	0.0673581808805466 \\
6480	0.067328467965126 \\
6490	0.0672987848520279 \\
6500	0.0672691315412521 \\
6510	0.0672395974397659 \\
6520	0.0672100931406021 \\
6530	0.0671806335449219 \\
6540	0.0671512186527252 \\
6550	0.0671218857169151 \\
6560	0.0670925751328468 \\
6570	0.0670633539557457 \\
6580	0.0670341923832893 \\
6590	0.0670051425695419 \\
6600	0.0669761076569557 \\
6610	0.0669471248984337 \\
6620	0.066918209195137 \\
6630	0.0668893977999687 \\
6640	0.0668606460094452 \\
6650	0.0668319910764694 \\
6660	0.0668033510446548 \\
6670	0.0667747855186462 \\
6680	0.0667462572455406 \\
6690	0.066717803478241 \\
6700	0.0666893795132637 \\
6710	0.0666609928011894 \\
6720	0.0666325986385345 \\
6730	0.0666041672229767 \\
6740	0.0665756016969681 \\
6750	0.0665468648076057 \\
6760	0.0665179267525673 \\
6770	0.066488578915596 \\
6780	0.0664586797356606 \\
6790	0.0664280652999878 \\
6800	0.0663964822888374 \\
6810	0.066364198923111 \\
6820	0.0663316175341606 \\
6830	0.0662992969155312 \\
6840	0.066267654299736 \\
6850	0.0662367939949036 \\
6860	0.0662066489458084 \\
6870	0.0661772564053535 \\
6880	0.0661483854055405 \\
6890	0.066120058298111 \\
6900	0.0660922452807426 \\
6910	0.0660647675395012 \\
6920	0.066037617623806 \\
6930	0.0660107880830765 \\
6940	0.0659841746091843 \\
6950	0.0659578368067741 \\
6960	0.065931648015976 \\
6970	0.0659055411815643 \\
6980	0.0658796280622482 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
10	0.241337989169214 \\
20	0.214839042684462 \\
30	0.204930978209892 \\
40	0.200750933432025 \\
50	0.19770545731188 \\
60	0.194750604820137 \\
70	0.193532837023091 \\
80	0.19223808554666 \\
90	0.194335404483778 \\
100	0.191167771855073 \\
110	0.189288015625294 \\
120	0.189656450045858 \\
130	0.187269493943499 \\
140	0.186176229353384 \\
150	0.181649032586338 \\
160	0.185570349143483 \\
170	0.180362610569692 \\
180	0.182784367193717 \\
190	0.17833719372345 \\
200	0.178800503206391 \\
210	0.174567935167434 \\
220	0.175161497694515 \\
230	0.174041605721573 \\
240	0.172777332195368 \\
250	0.173549528696653 \\
260	0.169423551766263 \\
270	0.17377598236955 \\
280	0.169888448215596 \\
290	0.167991300647431 \\
300	0.169569648797714 \\
310	0.172034778582719 \\
320	0.168294157010373 \\
330	0.167723904690054 \\
340	0.165839516093268 \\
350	0.168719574249098 \\
360	0.164849902669673 \\
370	0.163286183314642 \\
380	0.164248917368808 \\
390	0.165878923344962 \\
400	0.164707494683113 \\
410	0.162201249833697 \\
420	0.16418604413285 \\
430	0.16417311142301 \\
440	0.163317743967719 \\
450	0.164735273022737 \\
460	0.162621466352803 \\
470	0.160006223301232 \\
480	0.163728479054483 \\
490	0.165135430446227 \\
500	0.163240371753277 \\
510	0.163213392521987 \\
520	0.162859294169248 \\
530	0.161953431240578 \\
540	0.158902673707728 \\
550	0.161960304066963 \\
560	0.159848519588003 \\
570	0.160217350207798 \\
580	0.15757304793851 \\
590	0.158116347347889 \\
600	0.157763086801147 \\
610	0.155429497721835 \\
620	0.157087605448031 \\
630	0.15730274774089 \\
640	0.154545805854679 \\
650	0.154826739002851 \\
660	0.155979181343342 \\
670	0.1543207899039 \\
680	0.15317263713811 \\
690	0.155232600714818 \\
700	0.153168534623644 \\
710	0.153894524727588 \\
720	0.155963930480482 \\
730	0.153369929074766 \\
740	0.153853912402269 \\
750	0.152091579063254 \\
760	0.153560961611496 \\
770	0.153454257332087 \\
780	0.151648792434539 \\
790	0.151449017656088 \\
800	0.153219629328248 \\
810	0.150123815671803 \\
820	0.151367504353001 \\
830	0.151296739272712 \\
840	0.149606552134396 \\
850	0.149433934524401 \\
860	0.147420466888214 \\
870	0.148754282512984 \\
880	0.148026505773036 \\
890	0.150391938361316 \\
900	0.148453007401971 \\
910	0.148755127044968 \\
920	0.148180608424577 \\
930	0.150625307557424 \\
940	0.147878528988146 \\
950	0.148416381130586 \\
960	0.148052787174176 \\
970	0.147024130822684 \\
980	0.148424815149905 \\
990	0.147287080520042 \\
1000	0.148242897951827 \\
1010	0.147703030158642 \\
1020	0.149174789596577 \\
1030	0.145578623025978 \\
1040	0.149163472000674 \\
1050	0.147973260704931 \\
1060	0.14508262173162 \\
1070	0.147822379304907 \\
1080	0.146613672952543 \\
1090	0.146386004790848 \\
1100	0.146309534651823 \\
1110	0.147187829995117 \\
1120	0.14435683302251 \\
1130	0.14359143535248 \\
1140	0.146037906522165 \\
1150	0.14449730960472 \\
1160	0.145958624548909 \\
1170	0.144709304740583 \\
1180	0.14373140851077 \\
1190	0.143650019370223 \\
1200	0.14407842319845 \\
1210	0.141748303640169 \\
1220	0.142717604948617 \\
1230	0.143322358712627 \\
1240	0.142911690531166 \\
1250	0.14260069252748 \\
1260	0.146051375958696 \\
1270	0.142727066589538 \\
1280	0.147650309437826 \\
1290	0.142443451408682 \\
1300	0.144430791405105 \\
1310	0.144449669589184 \\
1320	0.141966003085965 \\
1330	0.144760662366089 \\
1340	0.143180734475896 \\
1350	0.14161357274686 \\
1360	0.144504570020129 \\
1370	0.142557479685654 \\
1380	0.142793355659372 \\
1390	0.140614696479111 \\
1400	0.142137740683729 \\
1410	0.142223431423974 \\
1420	0.142138142409628 \\
1430	0.142881575084821 \\
1440	0.144397509064881 \\
1450	0.141908699456814 \\
1460	0.141836339378947 \\
1470	0.140255899962264 \\
1480	0.142102052275026 \\
1490	0.143115489356118 \\
1500	0.141835599278815 \\
1510	0.141822816771096 \\
1520	0.138882057837335 \\
1530	0.138773180085285 \\
1540	0.139146121573488 \\
1550	0.142348037021808 \\
1560	0.139776926751595 \\
1570	0.140758127417913 \\
1580	0.140522495258172 \\
1590	0.140472045609746 \\
1600	0.139197717007942 \\
1610	0.139866852635476 \\
1620	0.141541008811146 \\
1630	0.140353966518031 \\
1640	0.139514811900852 \\
1650	0.139196280429226 \\
1660	0.140726483342028 \\
1670	0.140004872128252 \\
1680	0.147534835685152 \\
1690	0.13844806111027 \\
1700	0.140176161680429 \\
1710	0.141256318770718 \\
1720	0.139940418633789 \\
1730	0.139176257374599 \\
1740	0.137576582099214 \\
1750	0.139270113366988 \\
1760	0.137292350630809 \\
1770	0.137197568744495 \\
1780	0.138872219945102 \\
1790	0.138325464202141 \\
1800	0.138403344029758 \\
1810	0.137800303714048 \\
1820	0.137302200129885 \\
1830	0.137801363414055 \\
1840	0.138394001222686 \\
1850	0.137104057289471 \\
1860	0.139026621917638 \\
1870	0.139394115168841 \\
1880	0.138393324161325 \\
1890	0.139089163668018 \\
1900	0.138428417820036 \\
1910	0.140551851523509 \\
1920	0.138514687215632 \\
1930	0.13796206099921 \\
1940	0.137903597335852 \\
1950	0.137767329440817 \\
1960	0.136728178873204 \\
1970	0.138521889206177 \\
1980	0.138233261783078 \\
1990	0.141317020117952 \\
2000	0.137757547671106 \\
2010	0.136627523672361 \\
2020	0.138466801688553 \\
2030	0.137790909460136 \\
2040	0.137628575978706 \\
2050	0.138875208910335 \\
2060	0.135992976519913 \\
2070	0.142197555761813 \\
2080	0.137811629786176 \\
2090	0.136161667010958 \\
2100	0.13773318701019 \\
2110	0.137107526068856 \\
2120	0.138090452606885 \\
2130	0.138084028048843 \\
2140	0.135900124995306 \\
2150	0.137642767557215 \\
2160	0.136857307484276 \\
2170	0.136497343973094 \\
2180	0.135697726912894 \\
2190	0.137279287167238 \\
2200	0.137190723704636 \\
2210	0.13642017774437 \\
2220	0.136282991934653 \\
2230	0.136664271731627 \\
2240	0.137798691481715 \\
2250	0.135851717815514 \\
2260	0.137197496788966 \\
2270	0.135531544797083 \\
2280	0.135970314205329 \\
2290	0.136948781739918 \\
2300	0.13477620583542 \\
2310	0.13610345698707 \\
2320	0.136464370873909 \\
2330	0.135435889236597 \\
2340	0.135597101237264 \\
2350	0.137053131264798 \\
2360	0.13557628272088 \\
2370	0.137259714377739 \\
2380	0.136306820088006 \\
2390	0.135036883751655 \\
2400	0.136598815193381 \\
2410	0.13549147780462 \\
2420	0.137386701132771 \\
2430	0.136451152654195 \\
2440	0.136217064432335 \\
2450	0.135229707998441 \\
2460	0.136992985930145 \\
2470	0.136332650245784 \\
2480	0.134698683515399 \\
2490	0.134957550037236 \\
2500	0.135209147969762 \\
2510	0.134700440092536 \\
2520	0.137129081571047 \\
2530	0.133157786200134 \\
2540	0.133374679617935 \\
2550	0.134389028885674 \\
2560	0.136354683139569 \\
2570	0.132455444825097 \\
2580	0.134670669807981 \\
2590	0.133232861238447 \\
2600	0.134217228576628 \\
2610	0.13593671379842 \\
2620	0.132649472229467 \\
2630	0.134179111128196 \\
2640	0.133828026110092 \\
2650	0.134383073188664 \\
2660	0.134844002383999 \\
2670	0.133611539664835 \\
2680	0.132807170805903 \\
2690	0.133695228214742 \\
2700	0.132638641285457 \\
2710	0.133952085726837 \\
2720	0.131838326512551 \\
2730	0.131802660775549 \\
2740	0.134970277372503 \\
2750	0.135666943548351 \\
2760	0.132332786129199 \\
2770	0.130770910144216 \\
2780	0.132914803447684 \\
2790	0.131767265838727 \\
2800	0.131597355327736 \\
2810	0.133435395330876 \\
2820	0.130103414543108 \\
2830	0.130892471256826 \\
2840	0.130397235725888 \\
2850	0.130247233265612 \\
2860	0.131930548416055 \\
2870	0.129680000906524 \\
2880	0.130192027942926 \\
2890	0.130744871213112 \\
2900	0.130046902491908 \\
2910	0.129597266974661 \\
2920	0.130969532935145 \\
2930	0.130994847704272 \\
2940	0.129297150960425 \\
2950	0.130683517702939 \\
2960	0.128921286056543 \\
2970	0.130805691052724 \\
2980	0.129004130860965 \\
2990	0.12915157009892 \\
3000	0.129307724032009 \\
3010	0.131510982791095 \\
3020	0.130725748187969 \\
3030	0.130443419622777 \\
3040	0.131521217426655 \\
3050	0.132432923586083 \\
3060	0.130782470893276 \\
3070	0.128937147096623 \\
3080	0.128651045784972 \\
3090	0.128709051115631 \\
3100	0.128515082737624 \\
3110	0.128631000555647 \\
3120	0.127921127034194 \\
3130	0.129987925051103 \\
3140	0.129096957253102 \\
3150	0.127267248145959 \\
3160	0.12797042001956 \\
3170	0.130659586445199 \\
3180	0.131631679594469 \\
3190	0.129714911569188 \\
3200	0.129536427046952 \\
3210	0.129318246490275 \\
3220	0.130914642183227 \\
3230	0.128940042202357 \\
3240	0.129236131879926 \\
3250	0.128567281239067 \\
3260	0.127239155209475 \\
3270	0.128568986265085 \\
3280	0.128950387757802 \\
3290	0.127745586109482 \\
3300	0.131204626302415 \\
3310	0.128379336004188 \\
3320	0.130273551623468 \\
3330	0.127926296219163 \\
3340	0.126821663133586 \\
3350	0.128993630422259 \\
3360	0.128546075743117 \\
3370	0.127979374145865 \\
3380	0.127088617305768 \\
3390	0.13193373958497 \\
3400	0.126881647588883 \\
3410	0.127245033612999 \\
3420	0.128380865609441 \\
3430	0.126361803813877 \\
3440	0.127527243136316 \\
3450	0.127736018522699 \\
3460	0.126736111044229 \\
3470	0.128532364385331 \\
3480	0.128568136850705 \\
3490	0.127901529675859 \\
3500	0.125818451735663 \\
3510	0.126111346910849 \\
3520	0.126598407134767 \\
3530	0.126449295251023 \\
3540	0.128216699085372 \\
3550	0.125453409885377 \\
3560	0.126250703159816 \\
3570	0.126034998023013 \\
3580	0.127331940213623 \\
3590	0.126458114000585 \\
3600	0.125385534143293 \\
3610	0.126972243404844 \\
3620	0.126983329983928 \\
3630	0.127380701507429 \\
3640	0.125974546236318 \\
3650	0.12696811247055 \\
3660	0.126992000979463 \\
3670	0.127333689181523 \\
3680	0.12643680385649 \\
3690	0.126016753325123 \\
3700	0.125078150267667 \\
3710	0.124838937093818 \\
3720	0.126759100710983 \\
3730	0.125942456257926 \\
3740	0.127297144345169 \\
3750	0.124752188304447 \\
3760	0.125762670811665 \\
3770	0.126244145199275 \\
3780	0.125483540905996 \\
3790	0.125453686195088 \\
3800	0.125284301208751 \\
3810	0.127406813189305 \\
3820	0.126642160989026 \\
3830	0.127031591313505 \\
3840	0.123886452402178 \\
3850	0.124923470475291 \\
3860	0.124663458378509 \\
3870	0.125233939240941 \\
3880	0.125200358308149 \\
3890	0.125487772799528 \\
3900	0.127062739694294 \\
3910	0.126518016602848 \\
3920	0.12605360596957 \\
3930	0.124664026497718 \\
3940	0.127676322213648 \\
3950	0.12512542040856 \\
3960	0.124789307968697 \\
3970	0.125187861527892 \\
3980	0.124387874999315 \\
3990	0.125669318803004 \\
4000	0.12384590235589 \\
4010	0.125773028129345 \\
4020	0.123755431234382 \\
4030	0.124223210168062 \\
4040	0.125098149665589 \\
4050	0.125032457002439 \\
4060	0.123815742107468 \\
4070	0.124817461436982 \\
4080	0.124884206091813 \\
4090	0.124431315365647 \\
4100	0.125705941236808 \\
4110	0.123306200253673 \\
4120	0.125419795340993 \\
4130	0.125053203437794 \\
4140	0.123174416542042 \\
4150	0.122436259335003 \\
4160	0.122162632472843 \\
4170	0.123275911185306 \\
4180	0.123893187202641 \\
4190	0.123030180915975 \\
4200	0.122848131494814 \\
4210	0.124033588349999 \\
4220	0.123994577181897 \\
4230	0.123277602018867 \\
4240	0.124982188524096 \\
4250	0.123148341433503 \\
4260	0.122506831754157 \\
4270	0.124318853735948 \\
4280	0.124327675820668 \\
4290	0.122492117598159 \\
4300	0.123193928176634 \\
4310	0.123280787763481 \\
4320	0.128490916863865 \\
4330	0.124782579564284 \\
4340	0.124405936651472 \\
4350	0.124289331824259 \\
4360	0.123530806117279 \\
4370	0.122853227573974 \\
4380	0.124270373041841 \\
4390	0.121698528069497 \\
4400	0.122081956554124 \\
4410	0.122535171667396 \\
4420	0.125321714454788 \\
4430	0.123059613182917 \\
4440	0.123088621503174 \\
4450	0.122684274317182 \\
4460	0.122890683678453 \\
4470	0.122742435616993 \\
4480	0.122610701075379 \\
4490	0.121782438057555 \\
4500	0.123399899160874 \\
4510	0.121936617317048 \\
4520	0.123207399385155 \\
4530	0.12243822876732 \\
4540	0.12448651926877 \\
4550	0.121389051936918 \\
4560	0.122839209945786 \\
4570	0.122657187224163 \\
4580	0.123041216604908 \\
4590	0.122668071227965 \\
4600	0.120980275905075 \\
4610	0.123132707186102 \\
4620	0.124205428102158 \\
4630	0.123332952293188 \\
4640	0.123731927985351 \\
4650	0.122786029273496 \\
4660	0.120966721874467 \\
4670	0.122315616239134 \\
4680	0.122620108164502 \\
4690	0.12122671552163 \\
4700	0.123438520046871 \\
4710	0.121083123056223 \\
4720	0.122882174551048 \\
4730	0.122760311955786 \\
4740	0.121539830506923 \\
4750	0.122086823341994 \\
4760	0.120645364141751 \\
4770	0.121253127445727 \\
4780	0.121561057192937 \\
4790	0.12273974835827 \\
4800	0.120844975523451 \\
4810	0.122504230871698 \\
4820	0.121364820469155 \\
4830	0.121127548851268 \\
4840	0.121933392094579 \\
4850	0.121981391962662 \\
4860	0.122537731985901 \\
4870	0.122640143209432 \\
4880	0.121175941155042 \\
4890	0.120460080572488 \\
4900	0.121237573394989 \\
4910	0.121175491671332 \\
4920	0.120680010244651 \\
4930	0.120460139821532 \\
4940	0.121792757185378 \\
4950	0.122759466937073 \\
4960	0.121986638296925 \\
4970	0.120735600815208 \\
4980	0.120983749177237 \\
4990	0.121319482863681 \\
5000	0.121131084458969 \\
5010	0.122646564375241 \\
5020	0.121120279424552 \\
5030	0.123213882140673 \\
5040	0.120446162596685 \\
5050	0.120521737131625 \\
5060	0.120869768739645 \\
5070	0.120507340250109 \\
5080	0.12159377131424 \\
5090	0.121003872564578 \\
5100	0.121049014851194 \\
5110	0.121101376411339 \\
5120	0.122598601940372 \\
5130	0.123215671478772 \\
5140	0.119723921692949 \\
5150	0.120039328723562 \\
5160	0.120549137231684 \\
5170	0.121260059410087 \\
5180	0.12081258429052 \\
5190	0.119918840848699 \\
5200	0.121210283803139 \\
5210	0.12100579555789 \\
5220	0.120206777752653 \\
5230	0.120620169078015 \\
5240	0.119913556598096 \\
5250	0.120313484954749 \\
5260	0.119597372360075 \\
5270	0.122044927104651 \\
5280	0.120275025340523 \\
5290	0.119620212814742 \\
5300	0.121787446255372 \\
5310	0.121417709815338 \\
5320	0.119672380264265 \\
5330	0.119501844815289 \\
5340	0.119161539202508 \\
5350	0.120180832742876 \\
5360	0.121299586992892 \\
5370	0.120965124357102 \\
5380	0.11942863301613 \\
5390	0.119493104448217 \\
5400	0.122704076228059 \\
5410	0.120936909919851 \\
5420	0.119961001280539 \\
5430	0.119527320402105 \\
5440	0.120181536100408 \\
5450	0.120095164183071 \\
5460	0.11972608385691 \\
5470	0.120273438696534 \\
5480	0.121704787668616 \\
5490	0.118755395114933 \\
5500	0.119900175160894 \\
5510	0.120299201270336 \\
5520	0.118461633837865 \\
5530	0.119948120579716 \\
5540	0.119810809012889 \\
5550	0.121495138174593 \\
5560	0.121479483187796 \\
5570	0.119120676869544 \\
5580	0.118866678684802 \\
5590	0.118245339638441 \\
5600	0.119849481243918 \\
5610	0.11950175508505 \\
5620	0.11889716839488 \\
5630	0.11894923719873 \\
5640	0.120593824338557 \\
5650	0.119630793922397 \\
5660	0.118725338151184 \\
5670	0.118759068543242 \\
5680	0.11939724271149 \\
5690	0.119332818414839 \\
5700	0.119872011109969 \\
5710	0.118697804721731 \\
5720	0.118636710259161 \\
5730	0.118613551743877 \\
5740	0.118910691679938 \\
5750	0.119750823425666 \\
5760	0.118757166819193 \\
5770	0.119349572970285 \\
5780	0.118291673099339 \\
5790	0.118821040307377 \\
5800	0.118288789304846 \\
5810	0.120217873613668 \\
5820	0.119000741734659 \\
5830	0.11907121675905 \\
5840	0.118167353526829 \\
5850	0.119508918968746 \\
5860	0.118533724469358 \\
5870	0.119251847014031 \\
5880	0.120428805994664 \\
5890	0.119259408219269 \\
5900	0.118530977608052 \\
5910	0.117839172717197 \\
5920	0.118422352587824 \\
5930	0.118824310507094 \\
5940	0.117754047350427 \\
5950	0.11732735939589 \\
5960	0.117604428814887 \\
5970	0.118968401169564 \\
5980	0.117145141927403 \\
5990	0.116085574977655 \\
6000	0.117472996892352 \\
6010	0.117115974738457 \\
6020	0.117730241455414 \\
6030	0.115312308492321 \\
6040	0.116417752570344 \\
6050	0.115235334061812 \\
6060	0.115950012665826 \\
6070	0.116557449625986 \\
6080	0.11693130997139 \\
6090	0.115898586400635 \\
6100	0.116041201577597 \\
6110	0.115454232821524 \\
6120	0.114765866986017 \\
6130	0.115741532811895 \\
6140	0.115663943205333 \\
6150	0.115585683739558 \\
6160	0.115442269947848 \\
6170	0.115217146967596 \\
6180	0.114280994381924 \\
6190	0.11445249965308 \\
6200	0.114889004287051 \\
6210	0.11373088229614 \\
6220	0.114471809036802 \\
6230	0.114346767661532 \\
6240	0.113724763838899 \\
6250	0.113629984021914 \\
6260	0.113857905415239 \\
6270	0.11466712883502 \\
6280	0.113923382144174 \\
6290	0.113198817140662 \\
6300	0.113528128314894 \\
6310	0.112919546678476 \\
6320	0.112960272049272 \\
6330	0.11261951696185 \\
6340	0.111820263455099 \\
6350	0.113320355276208 \\
6360	0.112439197645696 \\
6370	0.11437011883594 \\
6380	0.113052106980905 \\
6390	0.112940995836017 \\
6400	0.112696756842805 \\
6410	0.112423803598745 \\
6420	0.111839526601592 \\
6430	0.112768907988728 \\
6440	0.112551439714721 \\
6450	0.111544299072839 \\
6460	0.112029772509419 \\
6470	0.11262456530768 \\
6480	0.112359089050023 \\
6490	0.110975032630627 \\
6500	0.111660607590129 \\
6510	0.112495189417489 \\
6520	0.11115831923604 \\
6530	0.114314660779616 \\
6540	0.111637417528218 \\
6550	0.112000264246696 \\
6560	0.110911921401881 \\
6570	0.111387853576997 \\
6580	0.113262560649038 \\
6590	0.111705804355808 \\
6600	0.110674025935301 \\
6610	0.111288326864079 \\
6620	0.110899269175143 \\
6630	0.11178384554055 \\
6640	0.110881226279292 \\
6650	0.110033479573442 \\
6660	0.111416668040945 \\
6670	0.110922098068318 \\
6680	0.111231763602003 \\
6690	0.11108758300587 \\
6700	0.111000927786734 \\
6710	0.110866272198171 \\
6720	0.110152909555248 \\
6730	0.110538874333416 \\
6740	0.110902852762421 \\
6750	0.111677649040838 \\
6760	0.111268427529647 \\
6770	0.10988664923355 \\
6780	0.110568056880301 \\
6790	0.111535174584413 \\
6800	0.111902663364058 \\
6810	0.11046827089707 \\
6820	0.110415606506864 \\
6830	0.109879972787633 \\
6840	0.110686163921495 \\
6850	0.111631585110153 \\
6860	0.109842993587697 \\
6870	0.10955370087649 \\
6880	0.110258259772988 \\
6890	0.109633204359003 \\
6900	0.110763240727555 \\
6910	0.110189649741908 \\
6920	nan \\
6930	nan \\
6940	nan \\
6950	nan \\
6960	nan \\
6970	nan \\
6980	nan \\
6990	nan \\
7000	nan \\
7010	nan \\
7020	nan \\
7030	nan \\
7040	nan \\
7050	nan \\
7060	nan \\
7070	nan \\
7080	nan \\
7090	nan \\
7100	nan \\
7110	nan \\
7120	nan \\
7130	nan \\
7140	nan \\
7150	nan \\
7160	nan \\
7170	nan \\
7180	nan \\
7190	nan \\
7200	nan \\
7210	nan \\
7220	nan \\
7230	nan \\
7240	nan \\
7250	nan \\
7260	nan \\
7270	nan \\
7280	nan \\
7290	nan \\
7300	nan \\
7310	nan \\
7320	nan \\
7330	nan \\
7340	nan \\
7350	nan \\
7360	nan \\
7370	nan \\
7380	nan \\
7390	nan \\
7400	nan \\
7410	nan \\
7420	nan \\
7430	nan \\
7440	nan \\
7450	nan \\
7460	nan \\
7470	nan \\
7480	nan \\
7490	nan \\
7500	nan \\
7510	nan \\
7520	nan \\
7530	nan \\
7540	nan \\
7550	nan \\
7560	nan \\
7570	nan \\
7580	nan \\
7590	nan \\
7600	nan \\
7610	nan \\
7620	nan \\
7630	nan \\
7640	nan \\
7650	nan \\
7660	nan \\
7670	nan \\
7680	nan \\
7690	nan \\
7700	nan \\
7710	nan \\
7720	nan \\
7730	nan \\
7740	nan \\
7750	nan \\
7760	nan \\
7770	nan \\
7780	nan \\
7790	nan \\
7800	nan \\
7810	nan \\
7820	nan \\
7830	nan \\
7840	nan \\
7850	nan \\
7860	nan \\
7870	nan \\
7880	nan \\
7890	nan \\
7900	nan \\
7910	nan \\
7920	nan \\
7930	nan \\
7940	nan \\
7950	nan \\
7960	nan \\
7970	nan \\
7980	nan \\
7990	nan \\
8000	nan \\
8010	nan \\
8020	nan \\
8030	nan \\
8040	nan \\
8050	nan \\
8060	nan \\
8070	nan \\
8080	nan \\
8090	nan \\
8100	nan \\
8110	nan \\
8120	nan \\
8130	nan \\
8140	nan \\
8150	nan \\
8160	nan \\
8170	nan \\
8180	nan \\
8190	nan \\
8200	nan \\
8210	nan \\
8220	nan \\
8230	nan \\
8240	nan \\
8250	nan \\
8260	nan \\
8270	nan \\
8280	nan \\
8290	nan \\
8300	nan \\
8310	nan \\
8320	nan \\
8330	nan \\
8340	nan \\
8350	nan \\
8360	nan \\
8370	nan \\
8380	nan \\
8390	nan \\
8400	nan \\
8410	nan \\
8420	nan \\
8430	nan \\
8440	nan \\
8450	nan \\
8460	nan \\
8470	nan \\
8480	nan \\
8490	nan \\
8500	nan \\
8510	nan \\
8520	nan \\
8530	nan \\
8540	nan \\
8550	nan \\
8560	nan \\
8570	nan \\
8580	nan \\
8590	nan \\
8600	nan \\
8610	nan \\
8620	nan \\
8630	nan \\
8640	nan \\
8650	nan \\
8660	nan \\
8670	nan \\
8680	nan \\
8690	nan \\
8700	nan \\
8710	nan \\
8720	nan \\
8730	nan \\
8740	nan \\
8750	nan \\
8760	nan \\
8770	nan \\
8780	nan \\
8790	nan \\
8800	nan \\
8810	nan \\
8820	nan \\
8830	nan \\
8840	nan \\
8850	nan \\
8860	nan \\
8870	nan \\
8880	nan \\
8890	nan \\
8900	nan \\
8910	nan \\
8920	nan \\
8930	nan \\
8940	nan \\
8950	nan \\
8960	nan \\
8970	nan \\
8980	nan \\
8990	nan \\
9000	nan \\
9010	nan \\
9020	nan \\
9030	nan \\
9040	nan \\
9050	nan \\
9060	nan \\
9070	nan \\
9080	nan \\
9090	nan \\
9100	nan \\
9110	nan \\
9120	nan \\
9130	nan \\
9140	nan \\
9150	nan \\
9160	nan \\
9170	nan \\
9180	nan \\
9190	nan \\
9200	nan \\
9210	nan \\
9220	nan \\
9230	nan \\
9240	nan \\
9250	nan \\
9260	nan \\
9270	nan \\
9280	nan \\
9290	nan \\
9300	nan \\
9310	nan \\
9320	nan \\
9330	nan \\
9340	nan \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
10	0.250887763973067 \\
20	0.249089387312107 \\
30	0.244611304421921 \\
40	0.234153184585026 \\
50	0.215325073091172 \\
60	0.196604161354381 \\
70	0.193206381147436 \\
80	0.187292047519917 \\
90	0.185492726302214 \\
100	0.181769322415138 \\
110	0.178630269023148 \\
120	0.176323014171868 \\
130	0.175753842866503 \\
140	0.173251441968287 \\
150	0.172465964728022 \\
160	0.170847405257842 \\
170	0.169429051644473 \\
180	0.16754961047306 \\
190	0.166916723954971 \\
200	0.164865821426951 \\
210	0.165669954676206 \\
220	0.162717953749044 \\
230	0.1624989113554 \\
240	0.161919516835329 \\
250	0.159985385895505 \\
260	0.160100510016346 \\
270	0.159118308675865 \\
280	0.15911536335774 \\
290	0.157878551263921 \\
300	0.15743614460738 \\
310	0.157471519565857 \\
320	0.156132077020677 \\
330	0.155876503578738 \\
340	0.155910067381033 \\
350	0.15560485845331 \\
360	0.156138325663164 \\
370	0.154191739945851 \\
380	0.153613555569631 \\
390	0.153553326497477 \\
400	0.154154756463198 \\
410	0.152561473677474 \\
420	0.153644382011182 \\
430	0.153075276998396 \\
440	0.151573587243443 \\
450	0.151685700401209 \\
460	0.150706222062329 \\
470	0.150334051381369 \\
480	0.149981754874731 \\
490	0.151124477612873 \\
500	0.149358512260637 \\
510	0.150801256028117 \\
520	0.150669017277616 \\
530	0.148859433912287 \\
540	0.149041641974752 \\
550	0.149028304802475 \\
560	0.148485890803775 \\
570	0.149562133576192 \\
580	0.148925761440713 \\
590	0.147536670004574 \\
600	0.149347280074405 \\
610	0.14983540404438 \\
620	0.148361132162087 \\
630	0.14654662264061 \\
640	0.147930995608066 \\
650	0.147109440159288 \\
660	0.146566654735763 \\
670	0.146072635235148 \\
680	0.145494836167007 \\
690	0.146381020844139 \\
700	0.146666570598696 \\
710	0.144993748924774 \\
720	0.146359709273425 \\
730	0.145361148497589 \\
740	0.146573930301179 \\
750	0.144588355322308 \\
760	0.147019320376129 \\
770	0.144579641567232 \\
780	0.144249800499288 \\
790	0.144040630964401 \\
800	0.144631568645417 \\
810	0.143414900414447 \\
820	0.14354061085312 \\
830	0.143172019814836 \\
840	0.143224266321258 \\
850	0.14433011522971 \\
860	0.143849953450039 \\
870	0.143213264362107 \\
880	0.143337814058846 \\
890	0.142979466142904 \\
900	0.141657737162856 \\
910	0.142679419089501 \\
920	0.141624032634612 \\
930	0.142426303379762 \\
940	0.142531928681042 \\
950	0.143081932065518 \\
960	0.141611223183543 \\
970	0.140901066384213 \\
980	0.141464539914006 \\
990	0.1409770970474 \\
1000	0.141880599416968 \\
1010	0.142184447274206 \\
1020	0.140359360806816 \\
1030	0.140687414237426 \\
1040	0.140752072772397 \\
1050	0.140950828746566 \\
1060	0.140003622923059 \\
1070	0.140145184431411 \\
1080	0.139328339475516 \\
1090	0.14066318743247 \\
1100	0.140381995383277 \\
1110	0.140592514028155 \\
1120	0.13908850491365 \\
1130	0.139177497328916 \\
1140	0.140245843290511 \\
1150	0.140863684700283 \\
1160	0.139631176622173 \\
1170	0.140604542378514 \\
1180	0.139189495489643 \\
1190	0.138393720676723 \\
1200	0.13839324421342 \\
1210	0.13971533590859 \\
1220	0.138714183507011 \\
1230	0.138781448229227 \\
1240	0.138896534477924 \\
1250	0.138905485531668 \\
1260	0.139687401379771 \\
1270	0.138568501027181 \\
1280	0.137525216788083 \\
1290	0.137277406114725 \\
1300	0.139228833364737 \\
1310	0.139004128561391 \\
1320	0.139024280644409 \\
1330	0.13795434127555 \\
1340	0.137925234819308 \\
1350	0.138004930739851 \\
1360	0.138146089587411 \\
1370	0.136527783507736 \\
1380	0.13702418546667 \\
1390	0.137474264539976 \\
1400	0.136843776021623 \\
1410	0.136248770335599 \\
1420	0.135640933358271 \\
1430	0.138362038542617 \\
1440	0.136159183871755 \\
1450	0.135378776228177 \\
1460	0.13544477425803 \\
1470	0.136048691699594 \\
1480	0.136319504673532 \\
1490	0.136408461983438 \\
1500	0.13633584977875 \\
1510	0.13606557736644 \\
1520	0.136287268146154 \\
1530	0.135676949487047 \\
1540	0.136216490051517 \\
1550	0.13507228168796 \\
1560	0.135635362272478 \\
1570	0.135855075806026 \\
1580	0.135803433106831 \\
1590	0.135326297175792 \\
1600	0.135370600648894 \\
1610	0.134806150252202 \\
1620	0.134924447245528 \\
1630	0.133718754462408 \\
1640	0.136055145698829 \\
1650	0.134780580078375 \\
1660	0.134361448496665 \\
1670	0.133676411586859 \\
1680	0.134366959759264 \\
1690	0.133690768402469 \\
1700	0.133789184837312 \\
1710	0.132157571449224 \\
1720	0.132944900146592 \\
1730	0.132695179018086 \\
1740	0.131389677213994 \\
1750	0.131453692326933 \\
1760	0.132539621891292 \\
1770	0.13222691240517 \\
1780	0.130787910498721 \\
1790	0.131519453946784 \\
1800	0.132973498780137 \\
1810	0.132270480048131 \\
1820	0.13103276053789 \\
1830	0.131555011828019 \\
1840	0.130383251058392 \\
1850	0.130050080229536 \\
1860	0.130360730007663 \\
1870	0.130568737175537 \\
1880	0.130152404711846 \\
1890	0.129804000644382 \\
1900	0.129983629411719 \\
1910	0.128896978299862 \\
1920	0.128577641245056 \\
1930	0.129116854928047 \\
1940	0.12875558014625 \\
1950	0.128502439721982 \\
1960	0.128605976306273 \\
1970	0.128709737528682 \\
1980	0.127864470788009 \\
1990	0.12887213503672 \\
2000	0.127721092999253 \\
2010	0.128565243936361 \\
2020	0.127179077778855 \\
2030	0.127449960465823 \\
2040	0.126950024618758 \\
2050	0.127457783156977 \\
2060	0.12690463936685 \\
2070	0.127882822602783 \\
2080	0.126908957880622 \\
2090	0.12721042498838 \\
2100	0.126657887634692 \\
2110	0.127457310802918 \\
2120	0.127529993244409 \\
2130	0.126838492514677 \\
2140	0.127328546768163 \\
2150	0.125518652722847 \\
2160	0.125311368257478 \\
2170	0.125881271902551 \\
2180	0.12517822344662 \\
2190	0.125595219798281 \\
2200	0.126431122117532 \\
2210	0.125543743034513 \\
2220	0.126433314276123 \\
2230	0.124714296179058 \\
2240	0.124617307982632 \\
2250	0.124847618772877 \\
2260	0.125195215941308 \\
2270	0.124834424349361 \\
2280	0.125338191300787 \\
2290	0.123912869162732 \\
2300	0.124328499176947 \\
2310	0.125868138892863 \\
2320	0.124345324229284 \\
2330	0.123715827936213 \\
2340	0.123874060757829 \\
2350	0.124266525450545 \\
2360	0.124739533749562 \\
2370	0.125177161874452 \\
2380	0.12344795075659 \\
2390	0.123293979594023 \\
2400	0.123822838337709 \\
2410	0.124226099151869 \\
2420	0.124181903171602 \\
2430	0.123537492676772 \\
2440	0.123569525396588 \\
2450	0.122895092695413 \\
2460	0.12291201286804 \\
2470	0.123046866439114 \\
2480	0.122790672145557 \\
2490	0.123091281840031 \\
2500	0.123398877808391 \\
2510	0.122901047146723 \\
2520	0.122171573505563 \\
2530	0.122303158510447 \\
2540	0.121831811254541 \\
2550	0.12218938509528 \\
2560	0.121999289060239 \\
2570	0.122257476578042 \\
2580	0.122294769773688 \\
2590	0.121717914041834 \\
2600	0.121639362524301 \\
2610	0.122167891906623 \\
2620	0.121901703885662 \\
2630	0.121763831379468 \\
2640	0.121340617134839 \\
2650	0.123184440692293 \\
2660	0.121892072125565 \\
2670	0.121447796477043 \\
2680	0.120634800228205 \\
2690	0.1219831919757 \\
2700	0.121042661741744 \\
2710	0.120921182036498 \\
2720	0.120628402953254 \\
2730	0.120791095424941 \\
2740	0.120290909916152 \\
2750	0.120409650136293 \\
2760	0.120677502276252 \\
2770	0.121043615705624 \\
2780	0.120682654563927 \\
2790	0.120075400092604 \\
2800	0.120278197866817 \\
2810	0.120370707754661 \\
2820	0.120145742348817 \\
2830	0.120421850354456 \\
2840	0.120166561975987 \\
2850	0.120602679957123 \\
2860	0.119414055911718 \\
2870	0.119730330418178 \\
2880	0.119948530803368 \\
2890	0.11955049640148 \\
2900	0.11945429049845 \\
2910	0.118839337755722 \\
2920	0.120419531031008 \\
2930	0.120016154629266 \\
2940	0.120369689136523 \\
2950	0.119393287383259 \\
2960	0.120410816768612 \\
2970	0.119579829784707 \\
2980	0.118661005130447 \\
2990	0.119287840499481 \\
3000	0.118953813706504 \\
3010	0.119655134558925 \\
3020	0.119978450196628 \\
3030	0.120075255301452 \\
3040	0.118521134800307 \\
3050	0.118986474535054 \\
3060	0.11813625032331 \\
3070	0.11818279242743 \\
3080	0.118850916895006 \\
3090	0.118950701920906 \\
3100	0.1197198168905 \\
3110	0.118679305599713 \\
3120	0.118968723828008 \\
3130	0.118942014188135 \\
3140	0.117872656669659 \\
3150	0.117745478559737 \\
3160	0.118356441598085 \\
3170	0.118694392715471 \\
3180	0.118616822504788 \\
3190	0.118188112229025 \\
3200	0.118139506870422 \\
3210	0.118128198151383 \\
3220	0.118266923420789 \\
3230	0.118492899941096 \\
3240	0.11731639307346 \\
3250	0.117526170026946 \\
3260	0.118636115807086 \\
3270	0.116758640677162 \\
3280	0.117446370907577 \\
3290	0.117537392832277 \\
3300	0.116920946248398 \\
3310	0.116931836224691 \\
3320	0.117430026563165 \\
3330	0.117535842714641 \\
3340	0.116967585657877 \\
3350	0.117823896447143 \\
3360	0.116849470430965 \\
3370	0.116868575263484 \\
3380	0.11692701301471 \\
3390	0.117946215272419 \\
3400	0.117851707840945 \\
3410	0.118060180437809 \\
3420	0.116801551183364 \\
3430	0.117600905393598 \\
3440	0.116626519107285 \\
3450	0.115874961095765 \\
3460	0.117220142374111 \\
3470	0.116721980127832 \\
3480	0.116405564708573 \\
3490	0.116617985903169 \\
3500	0.116593555238295 \\
3510	0.116932932238678 \\
3520	0.117263143074426 \\
3530	0.116668921470275 \\
3540	0.116210464114469 \\
3550	0.116577477649842 \\
3560	0.116343244887717 \\
3570	0.116150448876653 \\
3580	0.116035162861451 \\
3590	0.116022492520285 \\
3600	0.11617512214032 \\
3610	0.115596836097725 \\
3620	0.116513097680373 \\
3630	0.116406237813864 \\
3640	0.115929056357499 \\
3650	0.116884118909582 \\
3660	0.116090893380504 \\
3670	0.115692371679854 \\
3680	0.115945241069292 \\
3690	0.115135939319936 \\
3700	0.116690440586492 \\
3710	0.115261438384248 \\
3720	0.116148980316098 \\
3730	0.116385966644014 \\
3740	0.115708411170572 \\
3750	0.116136126789294 \\
3760	0.115209305219208 \\
3770	0.115450822729568 \\
3780	0.115497807104056 \\
3790	0.115750564749439 \\
3800	0.115679075028331 \\
3810	0.115086938835779 \\
3820	0.115155985937967 \\
3830	0.114863381617837 \\
3840	0.115151372387447 \\
3850	0.115557722451798 \\
3860	0.115190740311617 \\
3870	0.11525204331887 \\
3880	0.114891920653956 \\
3890	0.115221514726563 \\
3900	0.11635062484343 \\
3910	0.115541433210407 \\
3920	0.115233891977509 \\
3930	0.114942230267771 \\
3940	0.115624748061039 \\
3950	0.114990785400135 \\
3960	0.115615792414938 \\
3970	0.116472828791034 \\
3980	0.115844975116135 \\
3990	0.115548203749354 \\
4000	0.114694101441539 \\
4010	0.115486717647302 \\
4020	0.115612113636474 \\
4030	0.115091005322139 \\
4040	0.115130299375356 \\
4050	0.114276835197758 \\
4060	0.114418207095639 \\
4070	0.114535199251527 \\
4080	0.114337053328183 \\
4090	0.114163954666148 \\
4100	0.11407135250801 \\
4110	0.113935812408432 \\
4120	0.114656880407069 \\
4130	0.115191655725972 \\
4140	0.114522517681044 \\
4150	0.114608082299183 \\
4160	0.114047061990215 \\
4170	0.114235169848837 \\
4180	0.114080741413094 \\
4190	0.113883613718877 \\
4200	0.11380462899239 \\
4210	0.114737644721983 \\
4220	0.114293032985532 \\
4230	0.114484066240574 \\
4240	0.114924274016803 \\
4250	0.113700188882062 \\
4260	0.113777176820884 \\
4270	0.113823196161159 \\
4280	0.113994989276566 \\
4290	0.113935528723301 \\
4300	0.113441869581945 \\
4310	0.113594316027361 \\
4320	0.113819691974011 \\
4330	0.113826425063146 \\
4340	0.114649882476089 \\
4350	0.113864149795813 \\
4360	0.113965219088101 \\
4370	0.113353426044724 \\
4380	0.113417728726124 \\
4390	0.113705174910647 \\
4400	0.113531598170057 \\
4410	0.113403451093049 \\
4420	0.113831598742334 \\
4430	0.113408049154659 \\
4440	0.11365691465641 \\
4450	0.11316559966124 \\
4460	0.113231685036315 \\
4470	0.113764441072284 \\
4480	0.112646984097336 \\
4490	0.113158749299715 \\
4500	0.113127752796728 \\
4510	0.112631671467035 \\
4520	0.114122461423509 \\
4530	0.113357843511816 \\
4540	0.112306207193482 \\
4550	0.114013653462456 \\
4560	0.113415282165319 \\
4570	0.113935191025802 \\
4580	0.114077508718398 \\
4590	0.113002174004169 \\
4600	0.112857865399177 \\
4610	0.112559442688617 \\
4620	0.112917457293568 \\
4630	0.11268952234179 \\
4640	0.113173437465507 \\
4650	0.112853929041005 \\
4660	0.112494921897779 \\
4670	0.11276423836692 \\
4680	0.112872515776334 \\
4690	0.112632279598018 \\
4700	0.113808493207435 \\
4710	0.113761483999926 \\
4720	0.113179820940006 \\
4730	0.11324051904229 \\
4740	0.113133502305532 \\
4750	0.112589055406227 \\
4760	0.112262427459739 \\
4770	0.11289773039649 \\
4780	0.112507002446514 \\
4790	0.112404169336098 \\
4800	0.113839250989526 \\
4810	0.11223632798986 \\
4820	0.112435198916447 \\
4830	0.112694523079239 \\
4840	0.11450653620368 \\
4850	0.112564853570771 \\
4860	0.112647371380205 \\
4870	0.112547663151226 \\
4880	0.112648930490748 \\
4890	0.113495615909449 \\
4900	0.112283120521586 \\
4910	0.112457576523059 \\
4920	0.112320667244187 \\
4930	0.112756982956506 \\
4940	0.11251349106212 \\
4950	0.112398760116536 \\
4960	0.112021430568335 \\
4970	0.112894055054863 \\
4980	0.112294841605511 \\
4990	0.112393149378355 \\
5000	0.112594453616838 \\
5010	0.113239411151957 \\
5020	0.112388763603105 \\
5030	0.112491796911154 \\
5040	0.112623096891701 \\
5050	0.112494811901428 \\
5060	0.111759847835752 \\
5070	0.112431402460397 \\
5080	0.111722978252395 \\
5090	0.112258176406761 \\
5100	0.112332157518223 \\
5110	0.111307869659084 \\
5120	0.112182501485253 \\
5130	0.11146167794333 \\
5140	0.112568585109584 \\
5150	0.111817047527831 \\
5160	0.112031933505892 \\
5170	0.11137524616441 \\
5180	0.111745448529083 \\
5190	0.11143166178944 \\
5200	0.111402219032521 \\
5210	0.112426440902047 \\
5220	0.111292898060022 \\
5230	0.111537142641293 \\
5240	0.111681007833118 \\
5250	0.111374270419139 \\
5260	0.111959189644427 \\
5270	0.111634590155953 \\
5280	0.110851357700881 \\
5290	0.111319239725931 \\
5300	0.111983110634099 \\
5310	0.111483442866015 \\
5320	0.111573386876819 \\
5330	0.11181901819396 \\
5340	0.111593919401746 \\
5350	0.111695620068678 \\
5360	0.111280049230135 \\
5370	0.111674680236082 \\
5380	0.111813074150109 \\
5390	0.111851421508652 \\
5400	0.111341158935486 \\
5410	0.11075772581202 \\
5420	0.111635953969192 \\
5430	0.110910427255571 \\
5440	0.110802177103667 \\
5450	0.110791865510041 \\
5460	0.11157039786894 \\
5470	0.110811305339086 \\
5480	0.111280800890458 \\
5490	0.111218221786664 \\
5500	0.111387065206322 \\
5510	0.111246750577046 \\
5520	0.111532190818743 \\
5530	0.11164427716551 \\
5540	0.11071373307222 \\
5550	0.111065408869229 \\
5560	0.11201265213742 \\
5570	0.110919372878601 \\
5580	0.111495539097403 \\
5590	0.111243388327277 \\
5600	0.110319456164722 \\
5610	0.110908166003209 \\
5620	0.110264541011551 \\
5630	0.110952953195671 \\
5640	0.11111117882719 \\
5650	0.111006286023399 \\
5660	0.110556248463619 \\
5670	0.111343967808057 \\
5680	0.11056869085803 \\
5690	0.111570337331386 \\
5700	0.11057154462047 \\
5710	0.110523825833913 \\
5720	0.110840206606736 \\
5730	0.110476338186135 \\
5740	0.110805607612362 \\
5750	0.110685346566262 \\
5760	0.110073925930149 \\
5770	0.110152505728861 \\
5780	0.110224147902551 \\
5790	0.110164670568019 \\
5800	0.110696111464922 \\
5810	0.109924241698904 \\
5820	0.109854538477631 \\
5830	0.109931020164707 \\
5840	0.110155399464755 \\
5850	0.109921137190756 \\
5860	0.109448883245778 \\
5870	0.109874528373097 \\
5880	0.11011582557421 \\
5890	0.109686889180705 \\
5900	0.110014262728496 \\
5910	0.109453468841313 \\
5920	0.109068471870287 \\
5930	0.109643527721 \\
5940	0.109253592745895 \\
5950	0.109922230293024 \\
5960	0.109429990255154 \\
5970	0.109637172846774 \\
5980	0.109464293872672 \\
5990	0.108982638516387 \\
6000	0.109303898200437 \\
6010	0.109312918520006 \\
6020	0.108774256925316 \\
6030	0.108365186230439 \\
6040	0.109561155984701 \\
6050	0.108793029711888 \\
6060	0.108803024932279 \\
6070	0.108742589750025 \\
6080	0.108922271530266 \\
6090	0.108847054061381 \\
6100	0.108115131194828 \\
6110	0.10838108499447 \\
6120	0.108364287214173 \\
6130	0.108362369987603 \\
6140	0.108799071180411 \\
6150	0.108680429095193 \\
6160	0.108043504844365 \\
6170	0.108142086775186 \\
6180	0.108282551082999 \\
6190	0.107820266695053 \\
6200	0.107582094796512 \\
6210	0.107962346789601 \\
6220	0.108073796024307 \\
6230	0.107896768531453 \\
6240	0.108747765415683 \\
6250	0.10802536757227 \\
6260	0.108067242914694 \\
6270	0.107881961217658 \\
6280	0.107849647096359 \\
6290	0.108019725529279 \\
6300	0.107340427785378 \\
6310	0.107212925702532 \\
6320	0.107086644309322 \\
6330	0.108330567568785 \\
6340	0.107206005383156 \\
6350	0.107484936732822 \\
6360	0.107601636313664 \\
6370	0.107750678319626 \\
6380	0.107585663369425 \\
6390	0.106910218337328 \\
6400	0.107590958611189 \\
6410	0.106754220841918 \\
6420	0.107287546361959 \\
6430	0.10739487220694 \\
6440	0.106953176694981 \\
6450	0.107926168090621 \\
6460	0.107826089425797 \\
6470	0.107740823409154 \\
6480	0.106741483496654 \\
6490	0.107384132710652 \\
6500	0.107946259056467 \\
6510	0.10713414895633 \\
6520	0.106749419806952 \\
6530	0.107398320538535 \\
6540	0.107106479810574 \\
6550	0.10715230074517 \\
6560	0.106993011867755 \\
6570	0.107337381956206 \\
6580	0.107101459651114 \\
6590	0.106991367195083 \\
6600	0.106578967233753 \\
6610	0.105911303893817 \\
6620	0.107468606987281 \\
6630	0.106607336344342 \\
6640	0.106493370811492 \\
6650	0.106433146365588 \\
6660	0.106531112239699 \\
6670	0.10727333123519 \\
6680	0.106749125090392 \\
6690	0.107002703595345 \\
6700	0.107075328772458 \\
6710	0.106017953677022 \\
6720	0.106285024226796 \\
6730	0.106056799649539 \\
6740	0.106367286789419 \\
6750	0.105999124891564 \\
6760	0.106242995510154 \\
6770	0.106088206834902 \\
6780	0.10627549364834 \\
6790	0.105904944730586 \\
6800	0.106289098358936 \\
6810	0.106753141458271 \\
6820	0.106290455782837 \\
6830	0.106131240113288 \\
6840	0.10603209781312 \\
6850	0.106094686185703 \\
6860	0.10594397091179 \\
6870	0.105854299266728 \\
6880	0.106100280049091 \\
6890	0.105856731122692 \\
6900	0.105402146891473 \\
6910	0.106109475931839 \\
6920	0.105876208367949 \\
6930	0.105785026749311 \\
6940	0.10541857739112 \\
6950	0.10558792903919 \\
6960	0.10555011322529 \\
6970	0.105711783031254 \\
6980	0.105658947061549 \\
6990	0.105502475905596 \\
7000	0.10596957075588 \\
7010	0.105909855067982 \\
7020	0.105528604161844 \\
7030	0.105482147719756 \\
7040	0.105592411985858 \\
7050	0.106224378871867 \\
7060	0.105118733444663 \\
7070	0.105727657461938 \\
7080	0.105561502840152 \\
7090	0.104936732934484 \\
7100	0.105937021905042 \\
7110	0.105318981116946 \\
7120	0.105824867170507 \\
7130	0.104937447582866 \\
7140	0.105720797785179 \\
7150	0.104708080393744 \\
7160	0.10547640746061 \\
7170	0.105682394041481 \\
7180	0.105187617290777 \\
7190	0.105177919538323 \\
7200	0.105086794762889 \\
7210	0.104939527849253 \\
7220	0.104935397831425 \\
7230	0.104971549670006 \\
7240	0.105531371854432 \\
7250	0.104762724920845 \\
7260	0.105224840888645 \\
7270	0.10488774239057 \\
7280	0.105259500232791 \\
7290	0.10493867645617 \\
7300	0.104702672896799 \\
7310	0.105025362947323 \\
7320	0.104640142979314 \\
7330	0.106206124332479 \\
7340	0.105267511634708 \\
7350	0.104620848397587 \\
7360	0.104296149757073 \\
7370	0.105168710042685 \\
7380	0.104851756230741 \\
7390	0.105047899799436 \\
7400	0.105243670744222 \\
7410	0.10566304769759 \\
7420	0.105459051027163 \\
7430	0.104784528481456 \\
7440	0.104849443955114 \\
7450	0.104294461706032 \\
7460	0.104779857080764 \\
7470	0.104841549242163 \\
7480	0.104894192661515 \\
7490	0.105321122024906 \\
7500	0.105263422740767 \\
7510	0.104102885485867 \\
7520	0.105426210512101 \\
7530	0.104618495659921 \\
7540	0.104531714161008 \\
7550	0.104266936871145 \\
7560	0.104648310052218 \\
7570	0.104560395070974 \\
7580	0.104857956781254 \\
7590	0.104906919927662 \\
7600	0.103817351573887 \\
7610	0.10549591334789 \\
7620	0.10397508132709 \\
7630	0.104679834817497 \\
7640	0.103963652614251 \\
7650	0.104775050579055 \\
7660	0.104957602503912 \\
7670	0.103870533579472 \\
7680	0.105096109704092 \\
7690	0.104342924793371 \\
7700	0.103983026406221 \\
7710	0.104035958306672 \\
7720	0.103990805648036 \\
7730	0.104062525589635 \\
7740	0.104045126886252 \\
7750	0.105142295404226 \\
7760	0.104309322166659 \\
7770	0.104475314218911 \\
7780	0.104316675455166 \\
7790	0.10395538077576 \\
7800	0.10412047596068 \\
7810	0.104187796615323 \\
7820	0.10472168165208 \\
7830	0.10406655354921 \\
7840	0.103886128472041 \\
7850	0.104465362385183 \\
7860	0.10417641219705 \\
7870	0.103711065248746 \\
7880	0.103658432464403 \\
7890	0.103851063890368 \\
7900	0.103987035881087 \\
7910	0.104448487150337 \\
7920	0.103894442060723 \\
7930	0.103695861393495 \\
7940	0.103676253674644 \\
7950	0.104544103915334 \\
7960	0.103852071500258 \\
7970	0.104129384849299 \\
7980	0.104414408776132 \\
7990	0.103996892108719 \\
8000	0.104363274717152 \\
8010	0.103813836700574 \\
8020	0.103866949759765 \\
8030	0.104326821299273 \\
8040	0.104187169865103 \\
8050	0.104140117657326 \\
8060	0.103546799743164 \\
8070	0.104198950369816 \\
8080	0.103716796260887 \\
8090	0.103581932359757 \\
8100	0.104235080152489 \\
8110	0.103780848214499 \\
8120	0.103482432504522 \\
8130	0.103191263014408 \\
8140	0.103388972720467 \\
8150	0.103480863359789 \\
8160	0.103539210012783 \\
8170	0.103814977449378 \\
8180	0.103819273945956 \\
8190	0.1037349427754 \\
8200	0.103263878103393 \\
8210	0.103894333450792 \\
8220	0.103663703366591 \\
8230	0.103304530904248 \\
8240	0.10305608776851 \\
8250	0.103310904930316 \\
8260	0.10379965941918 \\
8270	0.103204398590538 \\
8280	0.103526219737694 \\
8290	0.103739593841573 \\
8300	0.103300064093755 \\
8310	0.102980536934077 \\
8320	0.103581607545334 \\
8330	0.103270765413895 \\
8340	0.103413235364188 \\
8350	0.103432768783508 \\
8360	0.103662240413915 \\
8370	0.10322758452766 \\
8380	0.103240898543233 \\
8390	0.103637787435217 \\
8400	0.103495632194616 \\
8410	0.102955347989647 \\
8420	0.10298878314483 \\
8430	0.102824456395668 \\
8440	0.102893470120226 \\
8450	0.103194796074693 \\
8460	0.103896963241869 \\
8470	0.103327900959934 \\
8480	0.103140704735872 \\
8490	0.103423987381248 \\
8500	0.103115766852964 \\
8510	0.103051059362664 \\
8520	0.102701507814837 \\
8530	0.102529515899949 \\
8540	0.10287018869456 \\
8550	0.102662500125244 \\
8560	0.103193723458728 \\
8570	0.103058570782973 \\
8580	0.102942958851876 \\
8590	0.102922753102515 \\
8600	0.103426231006603 \\
8610	0.103067759226246 \\
8620	0.102553749494932 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
10	0.250372527016717 \\
20	0.216171401031004 \\
30	0.201790910594102 \\
40	0.197369296046786 \\
50	0.194431710458299 \\
60	0.188793020025923 \\
70	0.183983775837737 \\
80	0.182558702396486 \\
90	0.178320523536931 \\
100	0.177869227796613 \\
110	0.175222459605261 \\
120	0.173802772509109 \\
130	0.171371611455664 \\
140	0.169176588162934 \\
150	0.169228713445333 \\
160	0.167030740367043 \\
170	0.166961634504716 \\
180	0.165906560976418 \\
190	0.165043800424248 \\
200	0.164694370410219 \\
210	0.161809686282383 \\
220	0.161909590726167 \\
230	0.161433745597897 \\
240	0.163885890120031 \\
250	0.160392705068338 \\
260	0.15901706592129 \\
270	0.158177501857221 \\
280	0.157591599552671 \\
290	0.157604184020875 \\
300	0.156912529464187 \\
310	0.155596522828077 \\
320	0.15554349318154 \\
330	0.156284773996327 \\
340	0.154489952243061 \\
350	0.15436560867549 \\
360	0.152458620426504 \\
370	0.152490876755187 \\
380	0.153440803172781 \\
390	0.152331372645021 \\
400	0.151563489590799 \\
410	0.152597409848466 \\
420	0.15120425951004 \\
430	0.150067891539343 \\
440	0.151532171943702 \\
450	0.149504760116766 \\
460	0.149545227277451 \\
470	0.149320900779474 \\
480	0.148954966554467 \\
490	0.148354641651811 \\
500	0.147395566907099 \\
510	0.147708162198287 \\
520	0.146404092767497 \\
530	0.147073826555662 \\
540	0.146900618785905 \\
550	0.146587150658903 \\
560	0.145504890341901 \\
570	0.143892976239259 \\
580	0.142929109173639 \\
590	0.143478789743439 \\
600	0.14125639298601 \\
610	0.140536240415992 \\
620	0.141065254210608 \\
630	0.140567531033323 \\
640	0.139759908753356 \\
650	0.139665522648851 \\
660	0.138142046676232 \\
670	0.13881059031412 \\
680	0.137488141068775 \\
690	0.137431384415106 \\
700	0.137025437714663 \\
710	0.137004649872118 \\
720	0.136067365650984 \\
730	0.136038158915985 \\
740	0.134588874530383 \\
750	0.136025962271777 \\
760	0.135080215368711 \\
770	0.133121922223072 \\
780	0.132207846492607 \\
790	0.135163802997297 \\
800	0.132393306396059 \\
810	0.131548371175977 \\
820	0.130974548409197 \\
830	0.131650391307173 \\
840	0.130931664550958 \\
850	0.131771941029076 \\
860	0.130694109065493 \\
870	0.131956881515614 \\
880	0.129214216542621 \\
890	0.130923962512564 \\
900	0.129023739944625 \\
910	0.130324126730499 \\
920	0.129767301386012 \\
930	0.12793986998811 \\
940	0.13099021629483 \\
950	0.127835903057981 \\
960	0.128063204876171 \\
970	0.127829990734898 \\
980	0.127935683128121 \\
990	0.128869357329884 \\
1000	0.12685001053788 \\
1010	0.127039879892045 \\
1020	0.125356202516321 \\
1030	0.124651897330532 \\
1040	0.126154412399958 \\
1050	0.125467742367763 \\
1060	0.124780681056459 \\
1070	0.124279272482078 \\
1080	0.12428550232617 \\
1090	0.125402172589685 \\
1100	0.123884575214438 \\
1110	0.123167057379799 \\
1120	0.123680835494728 \\
1130	0.122649478601945 \\
1140	0.12393554263921 \\
1150	0.123309110426595 \\
1160	0.122155682430576 \\
1170	0.12403073120639 \\
1180	0.12223111324937 \\
1190	0.121781366356886 \\
1200	0.122026620132059 \\
1210	0.121500413109951 \\
1220	0.120116767525504 \\
1230	0.121336741599733 \\
1240	0.120027233258697 \\
1250	0.120977122380138 \\
1260	0.121461110211227 \\
1270	0.119728850218266 \\
1280	0.120476424223981 \\
1290	0.121467244596532 \\
1300	0.117870203875393 \\
1310	0.117785762084048 \\
1320	0.11846328045935 \\
1330	0.118284244680729 \\
1340	0.118453380376697 \\
1350	0.117854488396778 \\
1360	0.118479734390966 \\
1370	0.116427986129308 \\
1380	0.117486852262331 \\
1390	0.116801375742905 \\
1400	0.116786353491404 \\
1410	0.116790122837498 \\
1420	0.114534340114634 \\
1430	0.114935292018806 \\
1440	0.114973515767243 \\
1450	0.114738555583334 \\
1460	0.11393143816992 \\
1470	0.112902774344365 \\
1480	0.113851153979605 \\
1490	0.113449548325015 \\
1500	0.114365451754242 \\
1510	0.115083655139111 \\
1520	0.112711774812131 \\
1530	0.112084976416238 \\
1540	0.112083207658866 \\
1550	0.111203613949558 \\
1560	0.110683478339233 \\
1570	0.111003192722324 \\
1580	0.111388462142394 \\
1590	0.110567676939011 \\
1600	0.110412474707417 \\
1610	0.110077416089311 \\
1620	0.109928406294447 \\
1630	0.111145895345199 \\
1640	0.109678062607426 \\
1650	0.110761737801654 \\
1660	0.110533059899699 \\
1670	0.108890328685001 \\
1680	0.108377361087277 \\
1690	0.1082678246451 \\
1700	0.110335409572774 \\
1710	0.107473336606886 \\
1720	0.108186667461384 \\
1730	0.109372934885351 \\
1740	0.108910895521197 \\
1750	0.107211962542998 \\
1760	0.10940737538916 \\
1770	0.107954703257586 \\
1780	0.106350647539105 \\
1790	0.106263368295568 \\
1800	0.105240228119766 \\
1810	0.10627361994137 \\
1820	0.105880942574208 \\
1830	0.106235833793435 \\
1840	0.106727254691437 \\
1850	0.105880459387423 \\
1860	0.105553923422868 \\
1870	0.106165375326531 \\
1880	0.104447705143376 \\
1890	0.104136884274841 \\
1900	0.105320949752017 \\
1910	0.104740934893722 \\
1920	0.104285748632585 \\
1930	0.105611650713918 \\
1940	0.104847363470788 \\
1950	0.105829344629654 \\
1960	0.104812983607633 \\
1970	0.105530446255836 \\
1980	0.104622009064905 \\
1990	0.104545517307975 \\
2000	0.103538804874935 \\
2010	0.10317540207448 \\
2020	0.104230577888683 \\
2030	0.103685127770463 \\
2040	0.103282114618698 \\
2050	0.102615198999273 \\
2060	0.103293799788963 \\
2070	0.102650383900046 \\
2080	0.101824132780594 \\
2090	0.102796201238386 \\
2100	0.102802610543317 \\
2110	0.102799317983865 \\
2120	0.104237680593128 \\
2130	0.101973524498132 \\
2140	0.101365008843573 \\
2150	0.101841480556978 \\
2160	0.101388851392324 \\
2170	0.102362973866748 \\
2180	0.101836767093569 \\
2190	0.10135438120595 \\
2200	0.100447994213914 \\
2210	0.100631210360267 \\
2220	0.0999029639666939 \\
2230	0.10226543296649 \\
2240	0.10079876886311 \\
2250	0.100637250775004 \\
2260	0.100047797081741 \\
2270	0.101144454723746 \\
2280	0.101468731967302 \\
2290	0.101753414459318 \\
2300	0.100289720554749 \\
2310	0.10165010902189 \\
2320	0.100685854266839 \\
2330	0.100560669082622 \\
2340	0.100048600870087 \\
2350	0.100871037888398 \\
2360	0.0994041569776272 \\
2370	0.0994351428088468 \\
2380	0.0996926022101258 \\
2390	0.0997670873581967 \\
2400	0.0995776699937972 \\
2410	0.100182028089028 \\
2420	0.0994597592670713 \\
2430	0.0987639625190271 \\
2440	0.100277426523476 \\
2450	0.100200042208379 \\
2460	0.0984717719685372 \\
2470	0.0991703156583624 \\
2480	0.0986059000989064 \\
2490	0.098907599635474 \\
2500	0.0985180934452397 \\
2510	0.0972773532236744 \\
2520	0.0985783950754148 \\
2530	0.0978536192210464 \\
2540	0.0976889418962778 \\
2550	0.0974970584168685 \\
2560	0.0987027057133884 \\
2570	0.0982153879218527 \\
2580	0.0990073944185081 \\
2590	0.098167865415079 \\
2600	0.09856823936999 \\
2610	0.0982696073036032 \\
2620	0.0970835973223894 \\
2630	0.0988488969828898 \\
2640	0.097463716417199 \\
2650	0.097614021578283 \\
2660	0.0975674625100154 \\
2670	0.0975745375554823 \\
2680	0.0968935739210037 \\
2690	0.0972870686519697 \\
2700	0.0972215599744703 \\
2710	0.0972870717986874 \\
2720	0.0975263172005328 \\
2730	0.097257268345967 \\
2740	0.0977631593124785 \\
2750	0.0955376578388138 \\
2760	0.0965641878799976 \\
2770	0.0964516689536361 \\
2780	0.096621394056893 \\
2790	0.0961380977876112 \\
2800	0.0970189331957162 \\
2810	0.0968603795787694 \\
2820	0.0963685062008866 \\
2830	0.0954114705885923 \\
2840	0.096823449531559 \\
2850	0.0953990693871142 \\
2860	0.0945714404843295 \\
2870	0.0962923304672758 \\
2880	0.0953892407675563 \\
2890	0.0978066430944107 \\
2900	0.0947708125477616 \\
2910	0.0955820401598105 \\
2920	0.09509916475504 \\
2930	0.0949891223184581 \\
2940	0.0959231709790267 \\
2950	0.0944278699665224 \\
2960	0.0955451799944057 \\
2970	0.0954921620104334 \\
2980	0.0948308114263625 \\
2990	0.0956722620041079 \\
3000	0.0949721561240943 \\
3010	0.0957020497209427 \\
3020	0.0938279714320291 \\
3030	0.0947483342181399 \\
3040	0.0949582356598917 \\
3050	0.0945320423577145 \\
3060	0.0937588303709625 \\
3070	0.0938019580889445 \\
3080	0.0945853837845214 \\
3090	nan \\
3100	nan \\
3110	nan \\
3120	nan \\
3130	nan \\
3140	nan \\
3150	nan \\
3160	nan \\
3170	nan \\
3180	nan \\
3190	nan \\
3200	nan \\
3210	nan \\
3220	nan \\
3230	nan \\
3240	nan \\
3250	nan \\
3260	nan \\
3270	nan \\
3280	nan \\
3290	nan \\
3300	nan \\
3310	nan \\
3320	nan \\
3330	nan \\
3340	nan \\
3350	nan \\
3360	nan \\
3370	nan \\
3380	nan \\
3390	nan \\
3400	nan \\
3410	nan \\
3420	nan \\
3430	nan \\
3440	nan \\
3450	nan \\
3460	nan \\
3470	nan \\
3480	nan \\
3490	nan \\
3500	nan \\
3510	nan \\
3520	nan \\
3530	nan \\
3540	nan \\
3550	nan \\
3560	nan \\
3570	nan \\
3580	nan \\
3590	nan \\
3600	nan \\
3610	nan \\
3620	nan \\
3630	nan \\
3640	nan \\
3650	nan \\
3660	nan \\
3670	nan \\
3680	nan \\
3690	nan \\
3700	nan \\
3710	nan \\
3720	nan \\
3730	nan \\
3740	nan \\
3750	nan \\
3760	nan \\
3770	nan \\
3780	nan \\
3790	nan \\
3800	nan \\
3810	nan \\
3820	nan \\
3830	nan \\
3840	nan \\
3850	nan \\
3860	nan \\
3870	nan \\
3880	nan \\
3890	nan \\
3900	nan \\
3910	nan \\
3920	nan \\
3930	nan \\
3940	nan \\
3950	nan \\
3960	nan \\
3970	nan \\
3980	nan \\
3990	nan \\
4000	nan \\
4010	nan \\
4020	nan \\
4030	nan \\
4040	nan \\
4050	nan \\
4060	nan \\
4070	nan \\
4080	nan \\
4090	nan \\
4100	nan \\
4110	nan \\
4120	nan \\
4130	nan \\
4140	nan \\
4150	nan \\
4160	nan \\
4170	nan \\
4180	nan \\
4190	nan \\
4200	nan \\
4210	nan \\
4220	nan \\
4230	nan \\
4240	nan \\
4250	nan \\
4260	nan \\
4270	nan \\
4280	nan \\
4290	nan \\
4300	nan \\
4310	nan \\
4320	nan \\
4330	nan \\
4340	nan \\
4350	nan \\
4360	nan \\
4370	nan \\
4380	nan \\
4390	nan \\
4400	nan \\
4410	nan \\
4420	nan \\
4430	nan \\
4440	nan \\
4450	nan \\
4460	nan \\
4470	nan \\
4480	nan \\
4490	nan \\
4500	nan \\
4510	nan \\
4520	nan \\
4530	nan \\
4540	nan \\
4550	nan \\
4560	nan \\
4570	nan \\
4580	nan \\
4590	nan \\
4600	nan \\
4610	nan \\
4620	nan \\
4630	nan \\
4640	nan \\
4650	nan \\
4660	nan \\
4670	nan \\
4680	nan \\
4690	nan \\
4700	nan \\
4710	nan \\
4720	nan \\
4730	nan \\
4740	nan \\
4750	nan \\
4760	nan \\
4770	nan \\
4780	nan \\
4790	nan \\
4800	nan \\
4810	nan \\
4820	nan \\
4830	nan \\
4840	nan \\
4850	nan \\
4860	nan \\
4870	nan \\
4880	nan \\
4890	nan \\
4900	nan \\
4910	nan \\
4920	nan \\
4930	nan \\
4940	nan \\
4950	nan \\
4960	nan \\
4970	nan \\
4980	nan \\
4990	nan \\
5000	nan \\
5010	nan \\
5020	nan \\
5030	nan \\
5040	nan \\
5050	nan \\
5060	nan \\
5070	nan \\
5080	nan \\
5090	nan \\
5100	nan \\
5110	nan \\
5120	nan \\
5130	nan \\
5140	nan \\
5150	nan \\
5160	nan \\
5170	nan \\
5180	nan \\
5190	nan \\
5200	nan \\
5210	nan \\
5220	nan \\
5230	nan \\
5240	nan \\
5250	nan \\
5260	nan \\
5270	nan \\
5280	nan \\
5290	nan \\
5300	nan \\
5310	nan \\
5320	nan \\
5330	nan \\
5340	nan \\
5350	nan \\
5360	nan \\
5370	nan \\
5380	nan \\
5390	nan \\
5400	nan \\
5410	nan \\
5420	nan \\
5430	nan \\
5440	nan \\
5450	nan \\
5460	nan \\
5470	nan \\
5480	nan \\
5490	nan \\
5500	nan \\
5510	nan \\
5520	nan \\
5530	nan \\
5540	nan \\
5550	nan \\
5560	nan \\
5570	nan \\
5580	nan \\
5590	nan \\
5600	nan \\
5610	nan \\
5620	nan \\
5630	nan \\
5640	nan \\
5650	nan \\
5660	nan \\
5670	nan \\
5680	nan \\
5690	nan \\
5700	nan \\
5710	nan \\
5720	nan \\
5730	nan \\
5740	nan \\
5750	nan \\
5760	nan \\
5770	nan \\
5780	nan \\
5790	nan \\
5800	nan \\
5810	nan \\
5820	nan \\
5830	nan \\
5840	nan \\
5850	nan \\
5860	nan \\
5870	nan \\
5880	nan \\
5890	nan \\
5900	nan \\
5910	nan \\
5920	nan \\
5930	nan \\
5940	nan \\
5950	nan \\
5960	nan \\
5970	nan \\
5980	nan \\
5990	nan \\
6000	nan \\
6010	nan \\
6020	nan \\
6030	nan \\
6040	nan \\
6050	nan \\
6060	nan \\
6070	nan \\
6080	nan \\
6090	nan \\
6100	nan \\
6110	nan \\
6120	nan \\
6130	nan \\
6140	nan \\
6150	nan \\
6160	nan \\
6170	nan \\
6180	nan \\
6190	nan \\
6200	nan \\
6210	nan \\
6220	nan \\
6230	nan \\
6240	nan \\
6250	nan \\
6260	nan \\
6270	nan \\
6280	nan \\
6290	nan \\
6300	nan \\
6310	nan \\
6320	nan \\
6330	nan \\
6340	nan \\
6350	nan \\
6360	nan \\
6370	nan \\
6380	nan \\
6390	nan \\
6400	nan \\
6410	nan \\
6420	nan \\
6430	nan \\
6440	nan \\
6450	nan \\
6460	nan \\
6470	nan \\
6480	nan \\
6490	nan \\
6500	nan \\
6510	nan \\
6520	nan \\
6530	nan \\
6540	nan \\
6550	nan \\
6560	nan \\
6570	nan \\
6580	nan \\
6590	nan \\
6600	nan \\
6610	nan \\
6620	nan \\
6630	nan \\
6640	nan \\
6650	nan \\
6660	nan \\
6670	nan \\
6680	nan \\
};
\addplot [very thick, color4]
table [row sep=\\]{%
10	0.249642595648766 \\
20	0.246265932917595 \\
30	0.222694411873817 \\
40	0.218131676316261 \\
50	0.215414389967918 \\
60	0.213542804121971 \\
70	0.212308436632156 \\
80	0.211126267910004 \\
90	0.209671646356583 \\
100	0.207627907395363 \\
110	0.205023601651192 \\
120	0.202372670173645 \\
130	0.200393214821815 \\
140	0.198780179023743 \\
150	0.1972676217556 \\
160	0.195827439427376 \\
170	0.19450980424881 \\
180	0.193195998668671 \\
190	0.189496770501137 \\
200	0.186348140239716 \\
210	0.183947294950485 \\
220	0.18172650039196 \\
230	0.179704561829567 \\
240	0.177490547299385 \\
250	0.175186678767204 \\
260	0.173558965325356 \\
270	0.172385349869728 \\
280	0.171469405293465 \\
290	0.170712053775787 \\
300	0.170056402683258 \\
310	0.169464409351349 \\
320	0.168898463249207 \\
330	0.168310448527336 \\
340	0.167690068483353 \\
350	0.1669901907444 \\
360	0.166144207119942 \\
370	0.165270924568176 \\
380	0.164432555437088 \\
390	0.163549020886421 \\
400	0.162574708461761 \\
410	0.161564573645592 \\
420	0.160562932491302 \\
430	0.159583523869514 \\
440	0.158632025122643 \\
450	0.15770810842514 \\
460	0.156813934445381 \\
470	0.15595380961895 \\
480	0.155129298567772 \\
490	0.15434642136097 \\
500	0.153612390160561 \\
510	0.152929782867432 \\
520	0.152295604348183 \\
530	0.151703909039497 \\
540	0.151150450110435 \\
550	0.150631457567215 \\
560	0.150142937898636 \\
570	0.149680122733116 \\
580	0.149239122867584 \\
590	0.148816779255867 \\
600	0.148410618305206 \\
610	0.148018330335617 \\
620	0.147637620568275 \\
630	0.147265136241913 \\
640	0.146898508071899 \\
650	0.146537363529205 \\
660	0.146183043718338 \\
670	0.145835772156715 \\
680	0.145494341850281 \\
690	0.145157426595688 \\
700	0.144824773073196 \\
710	0.144496157765388 \\
720	0.144171997904778 \\
730	0.143852472305298 \\
740	0.143537819385529 \\
750	0.143229261040688 \\
760	0.142928153276443 \\
770	0.14263454079628 \\
780	0.142348095774651 \\
790	0.142067164182663 \\
800	0.141791626811028 \\
810	0.141521170735359 \\
820	0.141255393624306 \\
830	0.140993922948837 \\
840	0.140737622976303 \\
850	0.140487149357796 \\
860	0.14024244248867 \\
870	0.140003129839897 \\
880	0.139768376946449 \\
890	0.139538168907166 \\
900	0.139312490820885 \\
910	0.139090329408646 \\
920	0.138867646455765 \\
930	0.138643324375153 \\
940	0.138419598340988 \\
950	0.138197988271713 \\
960	0.137979373335838 \\
970	0.137763112783432 \\
980	0.137549221515656 \\
990	0.137337952852249 \\
1000	0.137130320072174 \\
1010	0.136926800012589 \\
1020	0.136728450655937 \\
1030	0.136536136269569 \\
1040	0.136350259184837 \\
1050	0.136170402169228 \\
1060	0.135996252298355 \\
1070	0.135827079415321 \\
1080	0.135662481188774 \\
1090	0.135502353310585 \\
1100	0.135346442461014 \\
1110	0.135194584727287 \\
1120	0.135046526789665 \\
1130	0.134901851415634 \\
1140	0.134759828448296 \\
1150	0.134620636701584 \\
1160	0.134484007954597 \\
1170	0.134350046515465 \\
1180	0.134218901395798 \\
1190	0.134090304374695 \\
1200	0.133963093161583 \\
1210	0.133835583925247 \\
1220	0.133706405758858 \\
1230	0.13357549905777 \\
1240	0.133443027734756 \\
1250	0.13330964744091 \\
1260	0.1331747174263 \\
1270	0.133037686347961 \\
1280	0.132898181676865 \\
1290	0.132756575942039 \\
1300	0.132614448666573 \\
1310	0.132473349571228 \\
1320	0.132334738969803 \\
1330	0.132199510931969 \\
1340	0.13206821680069 \\
1350	0.131941214203835 \\
1360	0.13181908428669 \\
1370	0.131701469421387 \\
1380	0.131588220596313 \\
1390	0.131479024887085 \\
1400	0.131373360753059 \\
1410	0.131270810961723 \\
1420	0.131170317530632 \\
1430	0.131071269512177 \\
1440	0.130972743034363 \\
1450	0.130873262882233 \\
1460	0.130772367119789 \\
1470	0.13067090511322 \\
1480	0.130570292472839 \\
1490	0.130471453070641 \\
1500	0.130374386906624 \\
1510	0.130278930068016 \\
1520	0.130184933543205 \\
1530	0.130092233419418 \\
1540	0.130000978708267 \\
1550	0.129911050200462 \\
1560	0.129822343587875 \\
1570	0.129734963178635 \\
1580	0.129648566246033 \\
1590	0.129563331604004 \\
1600	0.129479244351387 \\
1610	0.129396095871925 \\
1620	0.129313975572586 \\
1630	0.129232913255692 \\
1640	0.12915264070034 \\
1650	0.129073262214661 \\
1660	0.128994733095169 \\
1670	0.128916814923286 \\
1680	0.128839492797852 \\
1690	0.128762543201447 \\
1700	0.128685995936394 \\
1710	0.128609403967857 \\
1720	0.128532871603966 \\
1730	0.128456234931946 \\
1740	0.128379642963409 \\
1750	0.128303304314613 \\
1760	0.128227442502975 \\
1770	0.128152281045914 \\
1780	0.128078237175941 \\
1790	0.128005295991898 \\
1800	0.127933517098427 \\
1810	0.127862766385078 \\
1820	0.127792999148369 \\
1830	0.127724125981331 \\
1840	0.127655997872353 \\
1850	0.12758857011795 \\
1860	0.12752178311348 \\
1870	0.127455398440361 \\
1880	0.127389520406723 \\
1890	0.127323970198631 \\
1900	0.127258837223053 \\
1910	0.127193793654442 \\
1920	0.127128720283508 \\
1930	0.127063572406769 \\
1940	0.126998037099838 \\
1950	0.12693202495575 \\
1960	0.126865372061729 \\
1970	0.126798093318939 \\
1980	0.126729935407639 \\
1990	0.126660972833633 \\
2000	0.126591131091118 \\
2010	0.126520782709122 \\
2020	0.126450136303902 \\
2030	0.126379504799843 \\
2040	0.126309111714363 \\
2050	0.12623918056488 \\
2060	0.126169800758362 \\
2070	0.126100689172745 \\
2080	0.126031994819641 \\
2090	0.125963538885117 \\
2100	0.125895544886589 \\
2110	0.125827670097351 \\
2120	0.125760197639465 \\
2130	0.125693008303642 \\
2140	0.125626027584076 \\
2150	0.125559523701668 \\
2160	0.12549352645874 \\
2170	0.125428169965744 \\
2180	0.125363513827324 \\
2190	0.125299379229546 \\
2200	0.12523564696312 \\
2210	0.125172331929207 \\
2220	0.125109180808067 \\
2230	0.125045925378799 \\
2240	0.124982617795467 \\
2250	0.124919407069683 \\
2260	0.124856494367123 \\
2270	0.124794043600559 \\
2280	0.124732345342636 \\
2290	0.124671615660191 \\
2300	0.124611914157867 \\
2310	0.12455328553915 \\
2320	0.124495945870876 \\
2330	0.124439433217049 \\
2340	0.124384015798569 \\
2350	0.124329380691051 \\
2360	0.124275766313076 \\
2370	0.124222621321678 \\
2380	0.124170266091824 \\
2390	0.124118335545063 \\
2400	0.124066799879074 \\
2410	0.124015480279922 \\
2420	0.123964421451092 \\
2430	0.123913429677486 \\
2440	0.123862467706203 \\
2450	0.123811684548855 \\
2460	0.123760938644409 \\
2470	0.123710483312607 \\
2480	0.123660124838352 \\
2490	0.123610191047192 \\
2500	0.123560629785061 \\
2510	0.123511463403702 \\
2520	0.123462744057178 \\
2530	0.123414531350136 \\
2540	0.123366810381413 \\
2550	0.123319618403912 \\
2560	0.123273082077503 \\
2570	0.123227186501026 \\
2580	0.123181983828545 \\
2590	0.123137421905994 \\
2600	0.123093627393246 \\
2610	0.123050376772881 \\
2620	0.12300781160593 \\
2630	0.122965738177299 \\
2640	0.1229243054986 \\
2650	0.122883200645447 \\
2660	0.122842535376549 \\
2670	0.122802503407001 \\
2680	0.122762896120548 \\
2690	0.122724004089832 \\
2700	0.122685685753822 \\
2710	0.122647933661938 \\
2720	0.122610874474049 \\
2730	0.122574366629124 \\
2740	0.122538574039936 \\
2750	0.122503310441971 \\
2760	0.122468590736389 \\
2770	0.12243428081274 \\
2780	0.122400470077991 \\
2790	0.122367069125175 \\
2800	0.122334033250809 \\
2810	0.122301414608955 \\
2820	0.122269175946712 \\
2830	0.122237101197243 \\
2840	0.122205406427383 \\
2850	0.122173957526684 \\
2860	0.122142918407917 \\
2870	0.122112080454826 \\
2880	0.122081562876701 \\
2890	0.122051417827606 \\
2900	0.122021570801735 \\
2910	0.121992133557796 \\
2920	0.121963039040565 \\
2930	0.121934287250042 \\
2940	0.121906004846096 \\
2950	0.12187809497118 \\
2960	0.121850579977036 \\
2970	0.12182343006134 \\
2980	0.121796630322933 \\
2990	0.121770158410072 \\
3000	0.121743984520435 \\
3010	0.121718101203442 \\
3020	0.121692486107349 \\
3030	0.121667228639126 \\
3040	0.121642254292965 \\
3050	0.12161773443222 \\
3060	0.121593229472637 \\
3070	0.121569290757179 \\
3080	0.121545597910881 \\
3090	0.121522106230259 \\
3100	0.121499106287956 \\
3110	0.121476382017136 \\
3120	0.121453955769539 \\
3130	0.121431760489941 \\
3140	0.121409960091114 \\
3150	0.121388413012028 \\
3160	0.121367081999779 \\
3170	0.121346093714237 \\
3180	0.121325276792049 \\
3190	0.12130469083786 \\
3200	0.121284425258636 \\
3210	0.121264301240444 \\
3220	0.121244303882122 \\
3230	0.121224522590637 \\
3240	0.121204800903797 \\
3250	0.121185228228569 \\
3260	0.121165692806244 \\
3270	0.121146254241467 \\
3280	0.121126994490623 \\
3290	0.121107779443264 \\
3300	0.121088668704033 \\
3310	0.121069699525833 \\
3320	0.121050998568535 \\
3330	0.121032364666462 \\
3340	0.121014095842838 \\
3350	0.120995812118053 \\
3360	0.120977766811848 \\
3370	0.120959937572479 \\
3380	0.120942302048206 \\
3390	0.120924964547157 \\
3400	0.120907738804817 \\
3410	0.120890706777573 \\
3420	0.120873846113682 \\
3430	0.120857216417789 \\
3440	0.120840802788734 \\
3450	0.120824381709099 \\
3460	0.120808243751526 \\
3470	0.120792038738728 \\
3480	0.120775952935219 \\
3490	0.120759800076485 \\
3500	0.120743535459042 \\
3510	0.120727106928825 \\
3520	0.120710670948029 \\
3530	0.120693780481815 \\
3540	0.120676502585411 \\
3550	0.120658837258816 \\
3560	0.12064067274332 \\
3570	0.1206219419837 \\
3580	0.120602674782276 \\
3590	0.120583154261112 \\
3600	0.120563372969627 \\
3610	0.120543710887432 \\
3620	0.120524302124977 \\
3630	0.120505355298519 \\
3640	0.120486915111542 \\
3650	0.120468951761723 \\
3660	0.120451435446739 \\
3670	0.12043447047472 \\
3680	0.12041762471199 \\
3690	0.120401039719582 \\
3700	0.120384477078915 \\
3710	0.120367728173733 \\
3720	0.120350532233715 \\
3730	0.120332911610603 \\
3740	0.120315007865429 \\
3750	0.120297022163868 \\
3760	0.12027920037508 \\
3770	0.120261751115322 \\
3780	0.120244726538658 \\
3790	0.120228119194508 \\
3800	0.120211839675903 \\
3810	0.120195962488651 \\
3820	0.120180420577526 \\
3830	0.120165109634399 \\
3840	0.120150081813335 \\
3850	0.120135337114334 \\
3860	0.120120748877525 \\
3870	0.120106279850006 \\
3880	0.120092026889324 \\
3890	0.120077967643738 \\
3900	0.120063915848732 \\
3910	0.120050065219402 \\
3920	0.120036296546459 \\
3930	0.120022527873516 \\
3940	0.120009019970894 \\
3950	0.119995526969433 \\
3960	0.119982227683067 \\
3970	0.119969017803669 \\
3980	0.119955845177174 \\
3990	0.119942776858807 \\
4000	0.11992983520031 \\
4010	0.119916848838329 \\
4020	0.119904182851315 \\
4030	0.119891420006752 \\
4040	0.119878835976124 \\
4050	0.119866259396076 \\
4060	0.119853779673576 \\
4070	0.119841240346432 \\
4080	0.119828954339027 \\
4090	0.119816616177559 \\
4100	0.119804240763187 \\
4110	0.119791992008686 \\
4120	0.119779765605927 \\
4130	0.119767501950264 \\
4140	0.119755141437054 \\
4150	0.119742967188358 \\
4160	0.119730584323406 \\
4170	0.119718238711357 \\
4180	0.119705878198147 \\
4190	0.119693391025066 \\
4200	0.11968082934618 \\
4210	0.119668297469616 \\
4220	0.119655661284924 \\
4230	0.119642846286297 \\
4240	0.11963003128767 \\
4250	0.11961705237627 \\
4260	0.119603961706161 \\
4270	0.119590662419796 \\
4280	0.119577310979366 \\
4290	0.119563743472099 \\
4300	0.119550041854382 \\
4310	0.119536034762859 \\
4320	0.1195218116045 \\
4330	0.119507253170013 \\
4340	0.119492396712303 \\
4350	0.11947700381279 \\
4360	0.119460970163345 \\
4370	0.119444087147713 \\
4380	0.119426250457764 \\
4390	0.119407407939434 \\
4400	0.119387671351433 \\
4410	0.119367383420467 \\
4420	0.119346857070923 \\
4430	0.119326405227184 \\
4440	0.119306147098541 \\
4450	0.119286097586155 \\
4460	0.119266077876091 \\
4470	0.119246415793896 \\
4480	0.119226790964603 \\
4490	0.119207188487053 \\
4500	0.119187727570534 \\
4510	0.119168229401112 \\
4520	0.119148969650269 \\
4530	0.119129754602909 \\
4540	0.119110777974129 \\
4550	0.119092151522636 \\
4560	0.119073577225208 \\
4570	0.119055271148682 \\
4580	0.119037233293056 \\
4590	0.11901929974556 \\
4600	0.119001448154449 \\
4610	0.118983678519726 \\
4620	0.118965864181519 \\
4630	0.118947997689247 \\
4640	0.118930250406265 \\
4650	0.118912287056446 \\
4660	0.11889436841011 \\
4670	0.118876300752163 \\
4680	0.118858173489571 \\
4690	0.118839956820011 \\
4700	0.118821680545807 \\
4710	0.118803419172764 \\
4720	0.118784941732883 \\
4730	0.118766583502293 \\
4740	0.118748113512993 \\
4750	0.118729658424854 \\
4760	0.118711344897747 \\
4770	0.118693113327026 \\
4780	0.118674866855145 \\
4790	0.118656776845455 \\
4800	0.118638664484024 \\
4810	0.118620716035366 \\
4820	0.118603125214577 \\
4830	0.118585512042046 \\
4840	0.118568107485771 \\
4850	0.118550904095173 \\
4860	0.1185337677598 \\
4870	0.118516847491264 \\
4880	0.118500091135502 \\
4890	0.118483528494835 \\
4900	0.118466943502426 \\
4910	0.118450574576855 \\
4920	0.1184341609478 \\
4930	0.118417724967003 \\
4940	0.118401169776917 \\
4950	0.118384569883347 \\
4960	0.11836788803339 \\
4970	0.118350982666016 \\
4980	0.118334226310253 \\
4990	0.118317730724812 \\
5000	0.118301592767239 \\
5010	0.118285968899727 \\
5020	0.118270814418793 \\
5030	0.11825604736805 \\
5040	0.118241779506207 \\
5050	0.11822772026062 \\
5060	0.118213996291161 \\
5070	0.118200458586216 \\
5080	0.118187062442303 \\
5090	0.11817391961813 \\
5100	0.118160836398602 \\
5110	0.118147827684879 \\
5120	0.118134833872318 \\
5130	0.118122018873692 \\
5140	0.11810914427042 \\
5150	0.118096269667149 \\
5160	0.118083447217941 \\
5170	0.118070632219315 \\
5180	0.118057832121849 \\
5190	0.118044897913933 \\
5200	0.118031956255436 \\
5210	0.118019074201584 \\
5220	0.118006072938442 \\
5230	0.117993101477623 \\
5240	0.117979951202869 \\
5250	0.117966830730438 \\
5260	0.117953598499298 \\
5270	0.117940351366997 \\
5280	0.117926962673664 \\
5290	0.1179134324193 \\
5300	0.117899954319 \\
5310	0.117886379361153 \\
5320	0.11787261068821 \\
5330	0.117858871817589 \\
5340	0.117844983935356 \\
5350	0.117830954492092 \\
5360	0.117816925048828 \\
5370	0.117802798748016 \\
5380	0.117788538336754 \\
5390	0.117774151265621 \\
5400	0.117759719491005 \\
5410	0.117745168507099 \\
5420	0.117730520665646 \\
5430	0.117715731263161 \\
5440	0.117700800299644 \\
5450	0.117685742676258 \\
5460	0.117670573294163 \\
5470	0.117655299603939 \\
5480	0.117639966309071 \\
5490	0.117624409496784 \\
5500	0.117608763277531 \\
5510	0.117593020200729 \\
5520	0.117577150464058 \\
5530	0.117561131715775 \\
5540	0.117544904351234 \\
5550	0.117528565227985 \\
5560	0.117512203752995 \\
5570	0.117495574057102 \\
5580	0.11747881770134 \\
5590	0.117461942136288 \\
5600	0.11744486540556 \\
5610	0.117427639663219 \\
5620	0.117410287261009 \\
5630	0.117392711341381 \\
5640	0.117375127971172 \\
5650	0.117357440292835 \\
5660	0.117339685559273 \\
5670	0.117321968078613 \\
5680	0.117304250597954 \\
5690	0.117286548018456 \\
5700	0.117269031703472 \\
5710	0.117251709103584 \\
5720	0.117234535515308 \\
5730	0.117217518389225 \\
5740	0.11720072478056 \\
5750	0.117184117436409 \\
5760	0.117167666554451 \\
5770	0.117151461541653 \\
5780	0.117135517299175 \\
5790	0.117119699716568 \\
5800	0.117104023694992 \\
5810	0.117088660597801 \\
5820	0.117073312401772 \\
5830	0.117058023810387 \\
5840	0.117043003439903 \\
5850	0.117028050124645 \\
5860	0.11701312661171 \\
5870	0.116998314857483 \\
5880	0.116983525454998 \\
5890	0.116968780755997 \\
5900	0.116954118013382 \\
5910	0.116939477622509 \\
5920	0.116924852132797 \\
5930	0.116910204291344 \\
5940	0.116895727813244 \\
5950	0.116881147027016 \\
5960	0.11686660349369 \\
5970	0.116851933300495 \\
5980	0.116837374866009 \\
5990	0.116822808980942 \\
6000	0.116808161139488 \\
6010	0.116793602705002 \\
6020	0.116779044270515 \\
6030	0.116764292120934 \\
6040	0.116749688982964 \\
6050	0.116734974086285 \\
6060	0.116720266640186 \\
6070	0.116705536842346 \\
6080	0.116690643131733 \\
6090	0.116675764322281 \\
6100	0.116660989820957 \\
6110	0.116646066308022 \\
6120	0.116631090641022 \\
6130	0.11661621183157 \\
6140	0.116601265966892 \\
6150	0.116586223244667 \\
6160	0.116571307182312 \\
6170	0.116556257009506 \\
6180	0.11654132604599 \\
6190	0.116526402533054 \\
6200	0.11651137471199 \\
6210	0.116496443748474 \\
6220	0.116481438279152 \\
6230	0.11646643280983 \\
6240	0.116451315581799 \\
6250	0.116436183452606 \\
6260	0.116420917212963 \\
6270	0.116405591368675 \\
6280	0.116390183568001 \\
6290	0.116374678909779 \\
6300	0.116359166800976 \\
6310	0.116343535482883 \\
6320	0.116327777504921 \\
6330	0.116312094032764 \\
6340	0.116296388208866 \\
6350	0.116280786693096 \\
6360	0.116265170276165 \\
6370	0.116249546408653 \\
6380	0.11623403429985 \\
6390	0.116218589246273 \\
6400	0.116203248500824 \\
6410	0.116187937557697 \\
6420	0.116172693669796 \\
6430	0.116157501935959 \\
6440	0.116142466664314 \\
6450	0.11612743139267 \\
6460	0.116112515330315 \\
6470	0.116097562015057 \\
6480	0.116082720458508 \\
6490	0.1160679012537 \\
6500	0.116053059697151 \\
6510	0.11603831499815 \\
6520	0.116023607552052 \\
6530	0.116008840501308 \\
6540	0.11599412560463 \\
6550	0.115979395806789 \\
6560	0.115964747965336 \\
6570	0.115950077772141 \\
6580	0.115935392677784 \\
6590	0.115920692682266 \\
6600	0.115905925631523 \\
6610	0.115891195833683 \\
6620	0.115876615047455 \\
6630	0.115861944854259 \\
6640	0.115847200155258 \\
6650	0.115832552313805 \\
6660	0.115817911922932 \\
6670	0.115803241729736 \\
6680	0.11578855663538 \\
6690	0.115773878991604 \\
6700	0.115759082138538 \\
6710	0.115744367241859 \\
6720	0.115729540586472 \\
6730	0.115714855492115 \\
6740	0.115699924528599 \\
6750	0.115685068070889 \\
6760	0.115670137107372 \\
6770	0.115655161440372 \\
6780	0.11564015597105 \\
6790	0.11562505364418 \\
6800	0.115609884262085 \\
6810	0.115594677627087 \\
6820	0.115579344332218 \\
};
\end{axis}

\end{tikzpicture}

==> MIT_word_database_likelihood_4_16_448.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.72]

%trim axis left, trim axis right

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width = 1.2\linewidth,
legend cell align={left},
legend entries={{1--layer, $m = 4$, LR = 10, BS = 30},{1--layer, $m = 16$, LR = 10, BS = 50},{2--layer, $(m1,l,m2) = (4,4,8)$, LR = 10, BS = 50}},
legend style={draw=white!80.0!black, very thick, nodes={scale=0.8, transform shape}},
tick align=outside,
tick pos=left,
grid=both,
%title={Likelihood performance for the MIT word database},
x grid style={lightgray!92.02614379084967!black},
x label style = {scale=1.2},
y label style = {scale=1.2},
xlabel={epochs trained},
xmin=10, xmax=200,
y grid style={lightgray!92.02614379084967!black},
ylabel={- log likelihood},
ymin=5.469285267622, ymax=7.49891787194108
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addplot [very thick, color0]
table [row sep=\\]{%
10	7.40666184447203 \\
20	7.25030674056917 \\
30	7.20142854646279 \\
40	7.15254140505401 \\
50	7.12078591897538 \\
60	7.09541631246976 \\
70	7.07972523162614 \\
80	7.06881044436468 \\
90	7.05952181055177 \\
100	7.05327551421297 \\
110	7.04796077638994 \\
120	7.0435828292707 \\
130	7.03978554115609 \\
140	7.03599002470516 \\
150	7.03214376020225 \\
160	7.02782061782159 \\
170	7.0219693401811 \\
180	7.01842998972852 \\
190	7.01387737908079 \\
200	7.01112916484 \\
210	7.00891605311049 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
10	6.84702099389731 \\
20	6.60599902614515 \\
30	6.47640525025751 \\
40	6.4008985401362 \\
50	6.35408244706229 \\
60	6.32433247780084 \\
70	6.30190386461861 \\
80	6.28481843246661 \\
90	6.27209400101416 \\
100	6.26160209647629 \\
110	6.24417534611834 \\
120	6.2308596273157 \\
130	6.22165723212959 \\
140	6.21349096004704 \\
150	6.20539366784213 \\
160	6.19767461959366 \\
170	6.19206875593281 \\
180	6.18750860518739 \\
190	6.18327833175049 \\
200	6.17946793311916 \\
210	6.17612775704306 \\
220	6.17307554668632 \\
230	6.17019274204049 \\
240	6.16397823985764 \\
250	6.15998703143789 \\
260	6.15727231289626 \\
270	6.15481422690517 \\
280	6.15235488401777 \\
290	6.14683891591594 \\
300	6.14383618400347 \\
310	6.14144953535686 \\
320	6.13955458665968 \\
330	6.13787274201001 \\
340	6.13627920156823 \\
350	6.13485667894775 \\
360	6.13339252810707 \\
370	6.13206701452406 \\
380	6.13084946802794 \\
390	6.12968126014421 \\
400	6.1285608703626 \\
410	6.1274577559477 \\
420	6.12631619871036 \\
430	6.12409187849573 \\
440	6.12260064964773 \\
450	6.12044290752056 \\
460	6.11866781376 \\
470	6.11731188891817 \\
480	6.11581722288622 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
10	6.19633408432128 \\
20	5.92221908166539 \\
30	5.8294517424074 \\
40	5.779460323698 \\
50	5.74805970001034 \\
60	5.72689658276795 \\
70	5.71215753481374 \\
80	5.69586945437186 \\
90	5.68098167679273 \\
100	5.66829053519905 \\
110	5.65323749781965 \\
120	5.64609201083658 \\
130	5.64169525124453 \\
140	5.63751450672135 \\
150	5.63226820312047 \\
160	5.62944943456387 \\
170	5.62550108047071 \\
180	5.62072895155143 \\
190	5.6151182080248 \\
200	5.60864233596658 \\
210	5.60461637137269 \\
220	5.60007628974563 \\
230	5.60067701931621 \\
240	5.59871634187584 \\
250	5.59740542840518 \\
260	5.59543140838105 \\
270	5.59228198199889 \\
280	5.58978193519943 \\
290	5.58923040711852 \\
300	5.58583899132827 \\
310	5.58172153815394 \\
320	5.58357115371837 \\
330	5.58349037783046 \\
340	5.58370166224086 \\
350	5.58611296739036 \\
360	5.59092205049274 \\
370	5.58883655467798 \\
380	5.59081715760294 \\
390	5.59090898278555 \\
400	5.59119834465855 \\
410	5.58990446602729 \\
420	5.58781869086124 \\
430	5.58752204045049 \\
440	5.58717583768521 \\
450	5.58509895944007 \\
460	5.58414051787258 \\
470	5.58313974488738 \\
480	5.58228852034426 \\
490	5.58167054159821 \\
500	5.58121609035697 \\
510	5.58097945946338 \\
520	5.58070844544454 \\
530	5.58106331461477 \\
540	5.58108138072748 \\
550	5.58009198161017 \\
560	5.58050123930025 \\
570	5.58112805305245 \\
580	5.57911767073347 \\
590	5.57682035192556 \\
600	5.57349041954512 \\
610	5.57286328618011 \\
620	5.57325000945639 \\
630	5.57293191199369 \\
640	5.57268461260082 \\
650	5.57234095538843 \\
660	5.5723864241354 \\
670	5.57236960099817 \\
680	5.57285494348434 \\
690	5.5719838408877 \\
700	5.56918495893569 \\
710	5.56776569058366 \\
720	5.56619581116502 \\
730	5.56524449496283 \\
740	5.56446692525878 \\
750	5.56328479076547 \\
760	5.56335549465621 \\
770	5.56331950417916 \\
780	5.56362752573295 \\
790	5.5631708906003 \\
800	5.56249171981744 \\
810	5.56303307366852 \\
820	5.56324773502274 \\
830	5.56277542227599 \\
840	5.56174183719759 \\
850	5.56154129509105 \\
860	5.56341175034686 \\
870	5.56330867984707 \\
880	5.56394164325866 \\
890	5.56459085606093 \\
900	5.56491429081507 \\
910	5.56542712184728 \\
920	5.56564066081501 \\
930	5.56619517403396 \\
};
\end{axis}

\end{tikzpicture}

==> XOR_example_figure.tex <==
\begin{tikzpicture}
  \begin{scope}[scale=0.762,xshift=-5cm]
\definecolor{myblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{myred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{myorange}{rgb}{1,0.498039215686275,0.0549019607843137}

\draw[white] (-5.6,-3.2) rectangle (5.6,3);

\node[circle, fill=myblue, inner sep = 3pt] (00) at (-1,-1) {};
\node[below=1mm of 00,scale=0.9] {$(0,0)$};
\node[ circle, fill=myblue, inner sep = 3pt] (11) at (1,1) {};
\node[above=1mm of 11,scale=0.9] {$(1,1)$};

\node[circle, fill=myred, inner sep = 3pt] (01) at (-1,1) {};
\node[above=1mm of 01,scale=0.9] {$(0,1)$};
\node[circle, fill=myred, inner sep = 3pt] (10) at (1,-1) {};
\node[below=1mm of 10,scale=0.9] {$(1,0)$};

\draw[->, very thick, black] (-2.5,-2.5) -- (2.5,-2.5) node[below=1mm,black] {$x_1$};
\draw[->, very thick, black] (-2.5,-2.5) -- (-2.5,2.5) node[left=1mm,black] {$x_2$};

\draw[very thick, black] (0,0) -- node[sloped, below, near end,black, scale=0.7] {$w_1 x_1 + w_2 x_2 + b = 0$} (20:3.5);
\draw[very thick, black] (0,0) -- (200:4) node[left, black] {$P=1/2$};
\draw[thick, ->, myred] ($(200:3) + (110:0.2)$) -- +(110:1) node[left=2mm] {$P>1/2$};
\draw[thick, ->, myblue] ($(200:3.5) + (290:0.2)$) -- +(290:1) node[left=2mm] {$P<1/2$};

\node at (0,-3.8) {$(a)$ \textit{Logistic Function} };
\end{scope}


  \begin{scope}[scale=0.762,xshift=5cm]
\definecolor{myblue}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{myred}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{myorange}{rgb}{1,0.498039215686275,0.0549019607843137}

\draw[white] (-5.6,-3.2) rectangle (5.6,3);

\node[circle, fill=myblue, inner sep = 3pt] (00) at (-1,-1) {};
\node[below=1mm of 00,scale=0.9] {$(0,0)$};
\node[ circle, fill=myblue, inner sep = 3pt] (11) at (1,1) {};
\node[above=1mm of 11,scale=0.9] {$(1,1)$};

\node[circle, fill=myred, inner sep = 3pt] (01) at (-1,1) {};
\node[above=1mm of 01,scale=0.9] {$(0,1)$};
\node[circle, fill=myred, inner sep = 3pt] (10) at (1,-1) {};
\node[below=1mm of 10,scale=0.9] {$(1,0)$};

\draw[->, very thick, black] (-2.5,-2.5) -- (2.5,-2.5) node[below=1mm,black] {$x_1$};
\draw[->, very thick, black] (-2.5,-2.5) -- (-2.5,2.5) node[left=1mm,black] {$x_2$};

\draw[very thick, black] (0,0) -- node[sloped, below, near end,black, scale=0.7] {$w^{(1)}_1 x_1 + w^{(1)}_2 x_2 + b^{(1)} = 0$} (20:3.5);
\draw[very thick, black] (0,0) -- (200:3.5);

%\draw[very thick, myblue] (0,0) -- node[sloped, below, near end,black,
%scale=0.7,fill=white, opacity=0.6, text opacity = 1] {$w^{(2)}_1 x_1 +
%w^{(2)}_2 x_2 + b^{(2)} = 0$} (160:3.5);
\draw[very thick, black] (0,0) -- node[sloped, below, near end,black, scale=0.7] {\contour{white}{$w^{(2)}_1 x_1 + w^{(2)}_2 x_2 + b^{(2)} = 0$}} (160:3.5);
\draw[very thick, black] (0,0) --  (-20:3.5);

\draw[dashed, very thick, myorange] (0,-2.8) -- (0,3) node[below right=2mm,scale=0.7] {$\alpha_1 x_1 + \alpha_2 x_2 + \beta = 0$};

\node at (0,-3.8) {$(b)$ \textit{Nonlinear Adaptive Switch} };
\end{scope}

\end{tikzpicture}



%%% Local Variables: 
%%% mode: latex
%%% TeX-master: "figure_test.tex"
%%% End: 


==> mnist_one_two_layer.tex <==
% This file was created by matplotlib2tikz v0.6.18.
% code that generates this plot:
%Codes/028_two-layer-new_based-on-027/mnist_cost_comparison/plot_twolayer_tikz.py
\begin{tikzpicture}[scale=0.62, trim axis left, trim axis right]

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
  width = 1.2\linewidth,
legend cell align={left},
legend entries={{$m = 1$},{$m = 2$},{$m = 4$},{$m = 8$},{$m = 32$},{two layer, $(m1,l,m2) = (4,4,8)$}},
legend style={draw=white!80.0!black, very thick},
tick align=outside,
tick pos=left,
grid=both,
%title={The performance of instances of the switch network for the MNIST dataset},
x grid style={lightgray!92.02614379084967!black},
x label style = {scale=1.2},
y label style = {scale=1.2},
xlabel={epochs trained},
xmin=0, xmax=1500,
y grid style={lightgray!92.02614379084967!black},
ylabel={- log likelihood},
ymin=46.5091367198828, ymax=80.1444958049352
]
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color4}
\addlegendimage{no markers, black}
\addplot [very thick, color0]
table [row sep=\\]{%
10	78.6156158465237 \\
20	78.0279655862869 \\
30	77.8063642211955 \\
40	77.6803903719228 \\
50	77.595736162104 \\
60	77.5334587451066 \\
70	77.4847815689727 \\
80	77.4453161324705 \\
90	77.4124598739379 \\
100	77.3844074468027 \\
110	77.3601048676594 \\
120	77.3387808865182 \\
130	77.3198381366399 \\
140	77.3028639725439 \\
150	77.2875066806173 \\
160	77.2735492604556 \\
170	77.2607375119858 \\
180	77.2489531495717 \\
190	77.2380622838037 \\
200	77.2279582424645 \\
210	77.2185015109409 \\
220	77.2096930718612 \\
230	77.2013877297692 \\
240	77.1936407624813 \\
250	77.1863210674064 \\
260	77.1794010199507 \\
270	77.1728490736865 \\
280	77.1666435117019 \\
290	77.1607820080008 \\
300	77.1551954384304 \\
310	77.1498822593152 \\
320	77.1447841475652 \\
330	77.1399296321949 \\
340	77.1352871236182 \\
350	77.1308276792944 \\
360	77.1265619136589 \\
370	77.1224627474189 \\
380	77.118500753203 \\
390	77.1147001307787 \\
400	77.1110330194855 \\
410	77.1074779268934 \\
420	77.104069378526 \\
430	77.1007903017348 \\
440	77.097569211552 \\
450	77.094494015931 \\
460	77.0915211121423 \\
470	77.0886405359943 \\
480	77.0858470668807 \\
490	77.0831275953925 \\
500	77.0804880876271 \\
510	77.0779281921862 \\
520	77.0754285655727 \\
530	77.0730094692452 \\
540	77.0706415746341 \\
550	77.0683430907908 \\
560	77.0661147021144 \\
570	77.0639521527309 \\
580	77.0618316834872 \\
590	77.0597682752753 \\
600	77.057752251597 \\
610	77.0557491150602 \\
620	77.0538276853583 \\
630	77.0519523978822 \\
640	77.0501261973785 \\
650	77.0483415192826 \\
660	77.0465874783571 \\
670	77.0448508118627 \\
680	77.0431756709965 \\
690	77.0415257257014 \\
700	77.039934884244 \\
710	77.0383694964054 \\
720	77.0368272450029 \\
730	77.0353141044145 \\
740	77.033831878381 \\
750	77.0323891731192 \\
760	77.0309809616618 \\
770	77.0295799518913 \\
780	77.0282166350561 \\
790	77.0268761715661 \\
800	77.0255544232249 \\
810	77.0242603064416 \\
820	77.0229920785232 \\
830	77.0217518278622 \\
840	77.0205347819512 \\
850	77.0193318911927 \\
860	77.0181460461821 \\
870	77.0169811588235 \\
880	77.0158395051935 \\
890	77.0147171782078 \\
900	77.0136165645274 \\
910	77.0125235365406 \\
920	77.0114641128369 \\
930	77.0104032794164 \\
940	77.0093807913866 \\
950	77.0083693067362 \\
960	77.0073693332046 \\
970	77.0063915737862 \\
980	77.0054201360022 \\
990	77.0044646085165 \\
1000	77.0035240058517 \\
1010	77.0026008819426 \\
1020	77.001677851699 \\
1030	77.0007700302367 \\
1040	76.9998836326471 \\
1050	76.9990143585498 \\
1060	76.9981499089877 \\
1070	76.997292214652 \\
1080	76.9964552669159 \\
1090	76.9956221970623 \\
1100	76.9948002275445 \\
1110	76.9939943221614 \\
1120	76.9931956296127 \\
1130	76.9924121176441 \\
1140	76.9916326828215 \\
1150	76.990870644485 \\
1160	76.9901178439469 \\
1170	76.9893748732799 \\
1180	76.9886302231481 \\
1190	76.9879091231929 \\
1200	76.9871928740998 \\
1210	76.9865046435486 \\
1220	76.9858176272211 \\
1230	76.9851273249324 \\
1240	76.9844435961604 \\
1250	76.9837675708228 \\
1260	76.9831039984478 \\
1270	76.9824462994172 \\
1280	76.9817955889199 \\
1290	76.9811572771331 \\
1300	76.9805213148703 \\
1310	76.9798928642622 \\
1320	76.9792736651707 \\
1330	76.9786588828436 \\
1340	76.9780527257009 \\
1350	76.9774554401665 \\
1360	76.976864816924 \\
1370	76.9762819632117 \\
1380	76.9757030660044 \\
1390	76.9751288082505 \\
1400	76.9745631952132 \\
1410	76.9740036356647 \\
1420	76.9734305929657 \\
1430	76.9728806507624 \\
1440	76.9723403755014 \\
1450	76.9718035413075 \\
1460	76.9712746042047 \\
1470	76.9707502404935 \\
1480	76.9702198056207 \\
1490	76.9697408230422 \\
1500	76.9692293037782 \\
1510	76.9687269751897 \\
1520	76.9682294934728 \\
1530	76.9677330736658 \\
1540	76.9672468220586 \\
1550	76.9667635188699 \\
1560	76.9662876720842 \\
1570	76.9658175357123 \\
1580	76.9653493416817 \\
1590	76.9648810513387 \\
1600	76.964423780805 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
12	72.999268291802 \\
24	70.8649989014666 \\
36	69.8059897131991 \\
48	69.0891724468951 \\
60	68.5584006147053 \\
72	68.1567601571531 \\
84	67.8504195023755 \\
96	67.5986570452066 \\
108	67.3847103909766 \\
120	67.2134405997771 \\
132	67.0769687550377 \\
144	66.9602781573823 \\
156	66.8567627496721 \\
168	66.7409086668645 \\
180	66.6331988755028 \\
192	66.5409950447193 \\
204	66.4567608935341 \\
216	66.3684660786013 \\
228	66.2932404711196 \\
240	66.2144815896418 \\
252	66.1400723272685 \\
264	66.0804471870815 \\
276	66.0216842096342 \\
288	65.9456239590411 \\
300	65.8894667029347 \\
312	65.8451876609115 \\
324	65.8069409070445 \\
336	65.7721928105729 \\
348	65.7388339495362 \\
360	65.7072554097657 \\
372	65.6773529873403 \\
384	65.632563114943 \\
396	65.5828725568433 \\
408	65.5469693649999 \\
420	65.5174279066257 \\
432	65.4903584120854 \\
444	65.4564628545999 \\
456	65.4228203661657 \\
468	65.3932466298927 \\
480	65.3550788085301 \\
492	65.3169169131496 \\
504	65.2717097652242 \\
564	65.1352552530087 \\
576	65.1169814011638 \\
588	65.1000284703109 \\
600	65.0558111297249 \\
612	65.0293192404466 \\
624	65.008085846428 \\
636	64.9906109881374 \\
648	64.9744524849475 \\
660	64.9589384185227 \\
672	64.9440807334388 \\
684	64.929880614569 \\
696	64.9158732986225 \\
708	64.9020944301998 \\
720	64.8889877956924 \\
732	64.8763430990854 \\
744	64.8639780595772 \\
756	64.8517822006799 \\
768	64.8401739800731 \\
780	64.8291560410983 \\
792	64.8185279870876 \\
804	64.8081653844623 \\
816	64.7980199706712 \\
828	64.7880679502486 \\
840	64.7783003914509 \\
852	64.7687271059463 \\
864	64.7594437059885 \\
876	64.7503617281761 \\
888	64.7413525655579 \\
900	64.7324351674298 \\
912	64.7237223089987 \\
924	64.7153229360886 \\
936	64.7071750645617 \\
948	64.6986267618658 \\
960	64.6896833598968 \\
972	64.6808508668109 \\
984	64.6725493693793 \\
996	64.664521077687 \\
1008	64.6566574709386 \\
1020	64.6489432655134 \\
1032	64.6413850344831 \\
1044	64.6339224832421 \\
1056	64.6265310555397 \\
1068	64.6192635142447 \\
1080	64.6121635247793 \\
1092	64.6052376168447 \\
1104	64.5985082010058 \\
1116	64.5919891321882 \\
1128	64.5856391760562 \\
1140	64.579401362329 \\
1152	64.5731991119112 \\
1164	64.5670654573167 \\
1176	64.561033795203 \\
1188	64.5551055516323 \\
1200	64.549297549575 \\
1212	64.5435923856438 \\
1224	64.5379624397725 \\
1236	64.5324541619891 \\
1248	64.5270538803939 \\
1260	64.5216746190188 \\
1272	64.4913654286889 \\
1284	64.4701847520137 \\
1296	64.4585566230675 \\
1308	64.4486862329389 \\
1320	64.4416183064412 \\
1332	64.43586453006 \\
1344	64.4306858348897 \\
1356	64.4257584001743 \\
1368	64.4209709987224 \\
1380	64.4162706883891 \\
1392	64.4116139651549 \\
1404	64.4069950823886 \\
1416	64.4024648379524 \\
1428	64.3980525162619 \\
1440	64.39375324657 \\
1452	64.3895381847896 \\
1464	64.3853798138359 \\
1476	64.3812743883927 \\
1488	64.3772264662715 \\
1500	64.3732411303894 \\
1512	64.3693550010021 \\
1524	64.3568149667315 \\
1536	64.3319744352126 \\
1548	64.3129359556352 \\
1560	64.3040224377438 \\
1572	64.2978259445047 \\
1584	64.2926835316987 \\
1596	64.2880160566533 \\
1608	64.2836497988217 \\
1620	64.2794961319523 \\
1632	64.2754747946068 \\
1644	64.2715529700195 \\
1656	64.2677150930046 \\
1668	64.2639512751259 \\
1680	64.2602720456629 \\
1692	64.2566799661928 \\
1704	64.2531630927403 \\
1716	64.2497067949189 \\
1728	64.2462911542201 \\
1740	64.2429034896244 \\
1752	64.2395510903788 \\
1764	64.2362280524568 \\
1776	64.2329189489449 \\
1788	64.2296268597839 \\
1800	64.2263676835511 \\
1812	64.2231532874792 \\
1824	64.2199855653964 \\
1836	64.2168599557383 \\
1848	64.2137709561251 \\
1860	64.2107169968434 \\
1872	64.2076991004087 \\
1884	64.204716995735 \\
1896	64.2017696096438 \\
1908	64.1988560751576 \\
1920	64.195976668471 \\
1932	64.1931361033065 \\
1944	64.1903388955841 \\
1956	64.1875815770865 \\
1968	64.1848571118454 \\
1980	64.1821603420392 \\
1992	64.1794877009371 \\
2004	64.1768355804664 \\
2016	64.1742007484187 \\
2028	64.1715803091533 \\
2040	64.1689715448279 \\
2052	64.1663733236751 \\
2064	64.1637897349985 \\
2076	64.1612271313028 \\
2088	64.1586880133608 \\
2100	64.1561719541043 \\
2112	64.1536770787513 \\
2124	64.1512019525673 \\
2136	64.1487482030333 \\
2148	64.1463173117695 \\
2160	64.1439078060348 \\
2172	64.1415157851396 \\
2184	64.1391307478959 \\
2196	64.1367264241573 \\
2208	64.1343356393846 \\
2220	64.131984175017 \\
2232	64.1296591360759 \\
2244	64.1273597027434 \\
2256	64.1250884205096 \\
2268	64.1228473861186 \\
2280	64.1206363201241 \\
2292	64.1184538140234 \\
2304	64.1162979946181 \\
2316	64.1141659639443 \\
2328	64.1120538906357 \\
2340	64.109958432146 \\
2352	64.1078784357746 \\
2364	64.1058156743517 \\
2376	64.1037736480051 \\
2388	64.101754746198 \\
2400	64.0997591011801 \\
2412	64.0977849632336 \\
2424	64.0958294548112 \\
2436	64.0938896477794 \\
2448	64.0919636651376 \\
2460	64.0900510416071 \\
2472	64.0881521096717 \\
2484	64.0862673926526 \\
2496	64.0843973042243 \\
2508	64.0825417651071 \\
2520	64.0807000842789 \\
2532	64.0788711571036 \\
2544	64.0770538519524 \\
2556	64.0752472904006 \\
2568	64.0734507086257 \\
2580	64.0716631938312 \\
2592	64.0698836145677 \\
2604	64.0681100124216 \\
2616	64.0663345416595 \\
2628	64.0645185376187 \\
2640	64.0625728973746 \\
2652	64.0605702563567 \\
2664	64.0585958013039 \\
2676	64.0565695018724 \\
2688	64.0545547871557 \\
2700	64.0525887931701 \\
2712	64.0506682223349 \\
2724	64.0488024908969 \\
2736	64.0470000074048 \\
2748	64.0452575490115 \\
2760	64.0435676569897 \\
2772	64.0419228264253 \\
2784	64.0403162830753 \\
2796	64.0387420471736 \\
2808	64.0371943088643 \\
2820	64.0356647779231 \\
2832	64.0341423625098 \\
2844	64.0326305827586 \\
2856	64.0311395385198 \\
2868	64.0296652128991 \\
2880	64.0282048975292 \\
2892	64.0267571183071 \\
2904	64.0253206524389 \\
2916	64.0238946327499 \\
2928	64.02247910731 \\
2940	64.0210746320006 \\
2952	64.0196815105681 \\
2964	64.0182996667624 \\
2976	64.0169287052648 \\
2988	64.0155678543942 \\
3000	64.0142158695543 \\
3012	64.0128709209923 \\
3024	64.0115276915943 \\
3036	64.0101233719761 \\
3048	64.0086366639286 \\
3060	64.0072578527777 \\
3072	64.0059160003927 \\
3084	64.004592356565 \\
3096	64.0032807541776 \\
3108	64.0019686227673 \\
3120	64.0006457866846 \\
3132	63.999334629242 \\
3144	63.9980219058798 \\
3156	63.9967038726228 \\
3168	63.9953807382613 \\
3180	63.9940469669942 \\
3192	63.9927009895498 \\
3204	63.9913560342536 \\
3216	63.9900221181147 \\
3228	63.9886945742495 \\
3240	63.9873677354862 \\
3252	63.9860419127439 \\
3264	63.9847162304598 \\
3276	63.9833817970455 \\
3288	63.9820307683326 \\
3300	63.9806649602045 \\
3312	63.9793138935741 \\
3324	63.9779956611521 \\
3336	63.9767035695594 \\
3348	63.9754287854203 \\
3360	63.974163357954 \\
3372	63.9728960758975 \\
3384	63.9716017807403 \\
3396	63.9702024653657 \\
3408	63.9684874809092 \\
3420	63.9666687270662 \\
3432	63.9650505561386 \\
3444	63.9636185944427 \\
3456	63.9623084507494 \\
3468	63.9610714583829 \\
3480	63.9598801397395 \\
3492	63.95871959596 \\
3504	63.9575812924248 \\
3516	63.9564597871453 \\
3528	63.9553510034508 \\
3540	63.9542514138356 \\
3552	63.9531580728958 \\
3564	63.9520692231377 \\
3576	63.95098439795 \\
3588	63.949903717126 \\
3600	63.9488272535503 \\
3612	63.9477548301174 \\
3624	63.9466863933433 \\
3636	63.9456220314417 \\
3648	63.9445613207902 \\
3660	63.9435030521502 \\
3672	63.9424453470746 \\
3684	63.9413857769591 \\
3696	63.9403218695497 \\
3708	63.9392531507125 \\
3720	63.9381830961475 \\
3732	63.9371177103442 \\
3744	63.9360616504269 \\
3756	63.9350151682915 \\
3768	63.9339749792338 \\
3780	63.9329427325426 \\
3792	63.9319238491952 \\
3804	63.9309183551558 \\
3816	63.9299223234538 \\
3828	63.9289301508424 \\
3840	63.9279380568141 \\
3852	63.9269496106508 \\
3864	63.9259696614987 \\
3876	63.9249982589507 \\
3888	63.9240338527196 \\
3900	63.9230748789933 \\
3912	63.9221197329811 \\
3924	63.9211665443205 \\
3936	63.9202128606981 \\
3948	63.9192566690634 \\
3960	63.9182986460538 \\
3972	63.9173401332083 \\
3984	63.916381115123 \\
3996	63.9154208211913 \\
4008	63.9144579341226 \\
4020	63.9134905912649 \\
4032	63.9125185091872 \\
4044	63.9115424875146 \\
4056	63.9105617518167 \\
4068	63.9095891599407 \\
4080	63.9086307379719 \\
4092	63.9076812601035 \\
4104	63.9067403109259 \\
4116	63.9058084605806 \\
4128	63.9048856166559 \\
4140	63.903970921216 \\
4152	63.9030630551144 \\
4164	63.9021606202888 \\
4176	63.9012624244155 \\
4188	63.9003675173647 \\
4200	63.8994749351805 \\
4212	63.8985835375783 \\
4224	63.8976921398786 \\
4236	63.8967996076162 \\
4248	63.8959046571209 \\
4260	63.8950055845689 \\
4272	63.8941001277748 \\
4284	63.8931849457053 \\
4296	63.8922539532334 \\
4308	63.8912947784768 \\
4320	63.8902851150314 \\
4332	63.8892252033919 \\
4344	63.8881738100383 \\
4356	63.8871586110776 \\
4368	63.8861770328502 \\
4380	63.885223621531 \\
4392	63.8842951137817 \\
4404	63.8833887273632 \\
4416	63.8825012248576 \\
4428	63.8816295384756 \\
4440	63.880770788877 \\
4452	63.8799212160829 \\
4464	63.8790758354484 \\
4476	63.8782337251484 \\
4488	63.8773993642189 \\
4500	63.8765757518721 \\
4512	63.875762256044 \\
4524	63.8749554197564 \\
4536	63.8741523869713 \\
4548	63.8733529360421 \\
4560	63.8725579621489 \\
4572	63.8717675752905 \\
4584	63.8709811965326 \\
4596	63.8701982083954 \\
4608	63.869418197181 \\
4620	63.868640888202 \\
4632	63.8678658790039 \\
4644	63.867091577154 \\
4656	63.8663003483241 \\
4668	63.8653618422865 \\
4680	63.8644758659761 \\
4692	63.8635922436505 \\
4704	63.8627190212951 \\
4716	63.8618510745179 \\
4728	63.8609916437652 \\
4740	63.8601535565003 \\
4752	63.859338346103 \\
4764	63.8585331177714 \\
4776	63.8577368917108 \\
4788	63.8569497266426 \\
4800	63.8561719984671 \\
4812	63.8554037518601 \\
4824	63.8546446580365 \\
4836	63.8538940920226 \\
4848	63.8531511695525 \\
4860	63.8524148939628 \\
4872	63.8516845120488 \\
4884	63.8509598980127 \\
4896	63.8502415236429 \\
4908	63.8495299684093 \\
4920	63.848825509845 \\
4932	63.8481280770092 \\
4944	63.8474374023254 \\
4956	63.846753173723 \\
4968	63.8460750516741 \\
4980	63.8454022638622 \\
4992	63.8447321870583 \\
5004	63.8440585782513 \\
5016	63.8433739609544 \\
5028	63.8426758506574 \\
5040	63.8419689437843 \\
5052	63.8412594995519 \\
5064	63.8405476320569 \\
5076	63.8398316125778 \\
5088	63.8391107189161 \\
5100	63.8383839819223 \\
};
\addplot [very thick, color2]
table [row sep=\\]{%
10	71.6663471669264 \\
20	68.8587417105349 \\
30	67.3369179087153 \\
40	66.3204399922494 \\
50	65.5615820776033 \\
60	64.9291950539241 \\
70	64.3900231693978 \\
80	63.9346270392657 \\
90	63.5494168120133 \\
100	63.2149157916948 \\
110	62.9119219779722 \\
120	62.6338292033085 \\
130	62.3827908970821 \\
140	62.1565176795907 \\
150	61.9573728190262 \\
160	61.7788844316626 \\
170	61.6094863214199 \\
180	61.452747832286 \\
190	61.299968602391 \\
200	61.1304028739423 \\
210	60.9847208130344 \\
220	60.8494885017898 \\
230	60.7228027808279 \\
240	60.6024695174615 \\
250	60.4860406513478 \\
260	60.3747335006542 \\
270	60.269500164641 \\
280	60.1701767153791 \\
290	60.0764063673165 \\
300	59.9873352767947 \\
310	59.901949988236 \\
320	59.8187899665116 \\
330	59.7361725007372 \\
340	59.6555610281669 \\
350	59.5781154359905 \\
360	59.5040315044064 \\
370	59.4315278027934 \\
380	59.3621282646158 \\
390	59.2959194102592 \\
400	59.2330673371958 \\
410	59.1730272784634 \\
420	59.1148093780524 \\
430	59.0578186132967 \\
440	59.0028478854316 \\
450	58.9492693504533 \\
460	58.8967522930039 \\
470	58.8450648344105 \\
480	58.7937239927743 \\
490	58.7437967749898 \\
500	58.6952125782199 \\
510	58.6479361585715 \\
520	58.6015116561915 \\
530	58.5562950396007 \\
540	58.51238555808 \\
550	58.470026138567 \\
560	58.4293753892598 \\
570	58.3901839040623 \\
580	58.3520361362829 \\
590	58.3143674448593 \\
600	58.276958468475 \\
610	58.2400115105359 \\
620	58.2041985175455 \\
630	58.1695759419849 \\
640	58.1359506365277 \\
650	58.1031183060944 \\
660	58.0709375844109 \\
670	58.039228388391 \\
680	58.0082041850269 \\
690	57.9781652308475 \\
700	57.9491422879878 \\
710	57.9209930917853 \\
720	57.8933566635099 \\
730	57.8659396346364 \\
740	57.8387929854456 \\
750	57.8116686834222 \\
760	57.7850442660649 \\
770	57.7589770062556 \\
780	57.733337777945 \\
790	57.7082195970847 \\
800	57.6836776907707 \\
810	57.659715168786 \\
820	57.6362747067606 \\
830	57.6131891166741 \\
840	57.5899751338756 \\
850	57.5669673007453 \\
860	57.5439560381684 \\
870	57.5215308496675 \\
880	57.4998249606587 \\
890	57.4786911494229 \\
900	57.4580219212007 \\
910	57.437785334864 \\
920	57.4178246779449 \\
930	57.3979787225498 \\
940	57.378509287137 \\
950	57.3591692334602 \\
960	57.3397252154064 \\
970	57.3203814859932 \\
980	57.3010010195727 \\
990	57.2818508610535 \\
1000	57.2630101946096 \\
1010	57.2444466393923 \\
1020	57.2261245791142 \\
1030	57.2080662443751 \\
1040	57.1903657941619 \\
1050	57.1730020077294 \\
1060	57.1558119042536 \\
1070	57.1389177589648 \\
1080	57.1221501891798 \\
1090	57.1057185058463 \\
1100	57.0892790081429 \\
1110	57.0727753547241 \\
1120	57.056547342851 \\
1130	57.0406390349884 \\
1140	57.0250018312963 \\
1150	57.0095792541158 \\
1160	56.994342809446 \\
1170	56.9792902625239 \\
1180	56.9643854096338 \\
1190	56.9495973440715 \\
1200	56.9348605698828 \\
1210	56.9202605859302 \\
1220	56.9058245801744 \\
1230	56.8915475724841 \\
1240	56.8773160617978 \\
1250	56.8628079048449 \\
1260	56.8460511338324 \\
1270	56.8295843316455 \\
1280	56.813257163027 \\
1290	56.7979370168532 \\
1300	56.7831880600487 \\
1310	56.7690215412717 \\
1320	56.7553710469579 \\
1330	56.7421215967514 \\
1340	56.7291799559272 \\
1350	56.7164897092846 \\
1360	56.7040241808936 \\
1370	56.6917828783851 \\
1380	56.6797705906504 \\
1390	56.6679737195002 \\
1400	56.6563742204898 \\
1410	56.6449588321408 \\
1420	56.6337180805521 \\
1430	56.6226364413099 \\
1440	56.6116971320791 \\
1450	56.6008896690425 \\
1460	56.5902173434609 \\
1470	56.5796727274575 \\
1480	56.5692439182486 \\
1490	56.5589263795094 \\
1500	56.5487162595989 \\
1510	56.5386072535103 \\
1520	56.5286016883375 \\
1530	56.5187086691576 \\
1540	56.5088903393912 \\
1550	56.4991762889856 \\
1560	56.4895134876833 \\
1570	56.47998973869 \\
1580	56.4705803899793 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
40	66.1995187502579 \\
108	62.7549640420555 \\
112	62.640500263984 \\
200	60.759754346924 \\
240	60.1724979351819 \\
300	59.49191234855 \\
304	59.4517791161574 \\
400	58.6017622084755 \\
500	57.929977499392 \\
700	56.9138985750719 \\
800	56.5251730034939 \\
900	56.2012579417791 \\
1000	55.9122642175159 \\
1024	55.847556690349 \\
1184	55.4416625424071 \\
1248	55.2972999842576 \\
1360	55.0599854285759 \\
1744	54.3979527979023 \\
1952	54.107680406715 \\
1984	54.0638973294649 \\
};
\addplot [very thick, color4]
table [row sep=\\]{%
10	72.1945728388601 \\
20	69.2251669538302 \\
30	67.5099595421385 \\
40	66.3743257992879 \\
50	65.5385891378492 \\
60	64.8749524731252 \\
70	64.3108293167004 \\
80	63.8214470261837 \\
90	63.4039054931093 \\
100	63.040837143178 \\
110	62.7204256712176 \\
120	62.43219495258 \\
130	62.1663012255922 \\
140	61.9165023639046 \\
150	61.6858524810145 \\
160	61.4692800563827 \\
170	61.2683861390269 \\
180	61.0829128087739 \\
190	60.9091798892252 \\
200	60.7470589484416 \\
210	60.5960767155798 \\
220	60.4541804336906 \\
230	60.3203243409901 \\
240	60.1927380414401 \\
250	60.0711030424495 \\
260	59.9541150828351 \\
270	59.8421111391236 \\
280	59.7347523496441 \\
290	59.631013468818 \\
300	59.5310894877218 \\
310	59.4344382168981 \\
320	59.3395586189915 \\
330	59.2471497296167 \\
340	59.1584448168824 \\
350	59.0721783074988 \\
360	58.9874007780228 \\
370	58.9039426953718 \\
380	58.8222555554104 \\
390	58.7429405123128 \\
400	58.6636319639945 \\
410	58.5843739539993 \\
420	58.5067269816467 \\
430	58.4310097530777 \\
440	58.3548184840055 \\
450	58.2807292983003 \\
460	58.2107375336712 \\
470	58.1441341286839 \\
480	58.0799731981393 \\
490	58.0177341790124 \\
500	57.9574550058618 \\
510	57.8988231706548 \\
520	57.8417820969173 \\
530	57.7859561091725 \\
540	57.7311823769478 \\
550	57.6773970569439 \\
560	57.6240477219372 \\
570	57.5717194647333 \\
580	57.5204399407099 \\
590	57.4695102447231 \\
600	57.4190710645023 \\
610	57.3685967953377 \\
620	57.3185615069281 \\
630	57.269431065218 \\
640	57.2212917522914 \\
650	57.1737720135847 \\
660	57.1266264830731 \\
670	57.0799725848862 \\
680	57.0340045440192 \\
690	56.9885287464826 \\
700	56.943279335145 \\
710	56.8983012462773 \\
720	56.8539729184926 \\
730	56.8104121762377 \\
740	56.7676038882953 \\
750	56.7254346187285 \\
760	56.6837846372475 \\
770	56.6429282639396 \\
780	56.6028174458069 \\
790	56.563281248282 \\
800	56.524311278266 \\
810	56.485739628637 \\
820	56.44757491463 \\
830	56.4101565016413 \\
840	56.3735902272673 \\
850	56.3377646248203 \\
860	56.3025792835302 \\
870	56.2678594534682 \\
880	56.2335009197408 \\
890	56.1996106202883 \\
900	56.1662495555475 \\
910	56.1334775375027 \\
920	56.1012598438579 \\
930	56.0694833849016 \\
940	56.0379997375497 \\
950	56.0063866331798 \\
960	55.9749534302488 \\
970	55.9440609804471 \\
980	55.9135717040056 \\
990	55.8833837695073 \\
1000	55.8535613545412 \\
1010	55.8240442280744 \\
1020	55.7947041586263 \\
1030	55.7654847570427 \\
1040	55.7361549850306 \\
1050	55.7067968406805 \\
1060	55.6776548251699 \\
1070	55.6491245165002 \\
1080	55.6210624637091 \\
1090	55.593401425309 \\
1100	55.5658917830391 \\
1110	55.5383955798455 \\
1120	55.5107452526244 \\
1130	55.4827833964626 \\
1140	55.4549061641098 \\
1150	55.427302729129 \\
1160	55.4000756449361 \\
1170	55.3731206107466 \\
1180	55.3463365713743 \\
1190	55.3197487115352 \\
1200	55.2938500158683 \\
1210	55.2683758499403 \\
1220	55.2431755076836 \\
1230	55.2183367534687 \\
1240	55.1938638385044 \\
1250	55.1697143173161 \\
1260	55.1459081362847 \\
1270	55.122143387289 \\
1280	55.0983560254684 \\
1290	55.0743589726469 \\
1300	55.0502939520891 \\
1310	55.0264269057818 \\
1320	55.0026407172009 \\
1330	54.9792013468722 \\
1340	54.9562319496524 \\
1350	54.9336599670692 \\
1360	54.9113394360045 \\
1370	54.8892803228548 \\
1380	54.8673311727339 \\
1390	54.8453145983749 \\
1400	54.8234531228281 \\
1410	54.8015426944246 \\
1420	54.7792854305502 \\
1430	54.7564851079585 \\
1440	54.7342246596128 \\
1450	54.7121911705558 \\
1460	54.6899274192723 \\
1470	54.6677178504896 \\
1480	54.6458020048772 \\
1490	54.6243270787973 \\
1500	54.6032831776687 \\
1510	54.5824931295303 \\
1520	54.5618667273743 \\
1530	54.5415188002094 \\
1540	54.5212977827849 \\
1550	54.5005334132568 \\
1550	54.5005334132568 \\
1560	54.4800174929658 \\
1570	54.4597381659828 \\
1580	54.4397805987158 \\
1590	54.420295751696 \\
1600	54.4012162074095 \\
1610	54.3824667055128 \\
1620	54.3639265142362 \\
1630	54.3455223264271 \\
1640	54.3272721823977 \\
1650	54.3091217461488 \\
1660	54.2910598759663 \\
1670	54.2731870342395 \\
1680	54.2555670528894 \\
1690	54.2381872734207 \\
1700	54.2210138134477 \\
1710	54.2040116066616 \\
1720	54.1871522226431 \\
1730	54.1704230644518 \\
1740	54.1538058722982 \\
1750	54.1372827628734 \\
1760	54.120773455802 \\
1770	54.104210868789 \\
1780	54.0875295879036 \\
1790	54.0709372806987 \\
1800	54.0544391041296 \\
1810	54.0380652485165 \\
1820	54.0217948988568 \\
1830	54.0055619725067 \\
1840	53.9893008393116 \\
1850	53.9730729959521 \\
1860	53.9570160875359 \\
1870	53.9411813729095 \\
1880	53.9255488511509 \\
1890	53.9101095631869 \\
};
\addplot [thick, black]
table [row sep=\\]{%
6	78.1921153240037 \\
12	74.3413645015171 \\
18	71.798203385657 \\
24	69.9045646975701 \\
30	68.4783262886413 \\
36	67.3813218588648 \\
42	66.5269735412267 \\
48	65.8285582464214 \\
54	65.2104757930019 \\
60	64.6674287045334 \\
66	64.1849273273792 \\
72	63.7455331217852 \\
78	63.3437792950162 \\
84	62.9714475131823 \\
90	62.6310392200835 \\
96	62.3182638029166 \\
102	62.0257075064537 \\
108	61.754814382371 \\
114	61.5011307455366 \\
120	61.2613031319656 \\
126	61.0352163664761 \\
132	60.8218614819511 \\
138	60.6191066230083 \\
144	60.4261614616407 \\
150	60.2398883750363 \\
156	60.0590226074548 \\
162	59.883724875669 \\
168	59.7134778729553 \\
174	59.5477371281702 \\
180	59.3853983327506 \\
186	59.2271560903923 \\
192	59.0735310128393 \\
198	58.9255418590265 \\
204	58.7822637724714 \\
210	58.6426199328566 \\
216	58.5065310318889 \\
222	58.3737856939504 \\
228	58.2442920079072 \\
234	58.1175130578874 \\
240	57.9945283853872 \\
246	57.8755359686991 \\
252	57.7594476070676 \\
258	57.6459754463935 \\
264	57.5345008029813 \\
270	57.4249888555147 \\
276	57.3169108167415 \\
282	57.209833486815 \\
288	57.1050495675506 \\
294	57.0026013888438 \\
300	56.9019630094607 \\
306	56.8027208241899 \\
312	56.7046870269011 \\
318	56.6081926136119 \\
324	56.5133961692379 \\
330	56.4203424756962 \\
336	56.32844381652 \\
342	56.2379715991832 \\
348	56.1490126081511 \\
354	56.0616435583817 \\
360	55.9758897202167 \\
366	55.8916168388052 \\
372	55.8089133492938 \\
378	55.7276519722711 \\
384	55.6475662186713 \\
390	55.568683734655 \\
396	55.4910792716514 \\
402	55.4140416013284 \\
408	55.3377420658194 \\
414	55.2621109108555 \\
420	55.1873813140234 \\
426	55.1136138529974 \\
432	55.040654763618 \\
438	54.9685656814632 \\
444	54.89734773763 \\
450	54.8267415236766 \\
456	54.7570834520109 \\
462	54.6879339671726 \\
468	54.6197658225279 \\
474	54.552409362171 \\
480	54.4858400932479 \\
486	54.4201125104109 \\
492	54.3552611262669 \\
498	54.2909847501994 \\
504	54.2273397086824 \\
510	54.1644660076756 \\
516	54.1021158839879 \\
522	54.040281174986 \\
528	53.9790778448848 \\
534	53.9183359796669 \\
540	53.8582249425741 \\
546	53.7986985334533 \\
552	53.7398434321303 \\
558	53.6815932489482 \\
564	53.6238224046338 \\
570	53.5662503345134 \\
576	53.5090645441601 \\
582	53.4522997572601 \\
588	53.3961428915625 \\
594	53.3406289446543 \\
600	53.2857153296279 \\
606	53.2312577350044 \\
612	53.1772823500041 \\
618	53.1239000451745 \\
624	53.0710539347454 \\
630	53.0187890755498 \\
636	52.9670947804429 \\
642	52.9159300249379 \\
648	52.8653983830936 \\
654	52.815529954148 \\
660	52.7661908069281 \\
666	52.7171134702178 \\
672	52.668650800904 \\
678	52.6200998550128 \\
684	52.5722089973392 \\
690	52.5247038535742 \\
696	52.4775659860632 \\
702	52.43073220546 \\
708	52.3843556393949 \\
714	52.3384373874608 \\
720	52.2929053011868 \\
726	52.247798321054 \\
732	52.2030734756355 \\
738	52.1587294806586 \\
744	52.1147174479415 \\
750	52.0711039009916 \\
756	52.0277733907146 \\
762	51.9847863086265 \\
768	51.9421717036724 \\
774	51.8998280604067 \\
780	51.8578965790864 \\
786	51.8163780028707 \\
792	51.7751536522769 \\
798	51.7342648784967 \\
804	51.6936934608809 \\
810	51.6534413911876 \\
816	51.6134361968527 \\
822	51.5739099248239 \\
828	51.5347332111165 \\
834	51.495731966861 \\
840	51.4570205171412 \\
846	51.418532036466 \\
852	51.3802337754179 \\
858	51.3421715064404 \\
864	51.3043574743436 \\
870	51.2668135916713 \\
876	51.2295622218546 \\
882	51.1925954234699 \\
888	51.1559115070936 \\
894	51.1195169873856 \\
900	51.0833213129721 \\
906	51.0473638489817 \\
912	51.011673397558 \\
918	50.9760881285957 \\
924	50.9406671679221 \\
930	50.90547690893 \\
936	50.8705122927245 \\
942	50.8357428850296 \\
948	50.8011412459719 \\
954	50.7668381371688 \\
960	50.7327452107008 \\
966	50.6989454755832 \\
972	50.6653876394162 \\
978	50.6320338041952 \\
984	50.5988948553228 \\
990	50.5658782998611 \\
996	50.5331052541884 \\
1002	50.5005525776986 \\
1008	50.4682492483095 \\
1014	50.4361524463453 \\
1020	50.4043253545146 \\
1026	50.3727073622809 \\
1032	50.3412861821468 \\
1038	50.3100950590911 \\
1044	50.279125663818 \\
1050	50.2482937918653 \\
1056	50.2176307498999 \\
1062	50.1871935950371 \\
1068	50.1568180918081 \\
1074	50.1267199614664 \\
1080	50.0967153159348 \\
1086	50.0668680053054 \\
1092	50.037141816652 \\
1098	50.0076538815993 \\
1104	49.9782556234448 \\
1110	49.9491074112827 \\
1116	49.9201246202906 \\
1122	49.8912676555125 \\
1128	49.8625824628383 \\
1134	49.8340949356083 \\
1140	49.8057976385944 \\
1146	49.7777011499101 \\
1152	49.7497133048796 \\
1158	49.7219256675708 \\
1164	49.6942376597186 \\
1170	49.6667672225253 \\
1176	49.6394315516039 \\
1182	49.6122679540953 \\
1188	49.5852610328469 \\
1194	49.5584951546778 \\
1200	49.5318950500979 \\
1206	49.5054686189488 \\
1212	49.4792212934361 \\
1218	49.4531096453902 \\
1224	49.4271821091693 \\
1230	49.401426819031 \\
1236	49.3758061989778 \\
1242	49.3502908294641 \\
1248	49.3249536602055 \\
1254	49.2997176626937 \\
1260	49.2746301767605 \\
1266	49.249545062792 \\
1272	49.2244448072173 \\
1278	49.1995498982601 \\
1284	49.1748882433486 \\
1290	49.1503515969286 \\
1296	49.1260246377643 \\
1302	49.1018252161768 \\
1308	49.0778249014519 \\
1314	49.0539676703059 \\
1320	49.030180517287 \\
1326	49.0066092290178 \\
1332	48.9831707479704 \\
1338	48.9598493032452 \\
1344	48.9367011253923 \\
1350	48.9135900073042 \\
1356	48.8906345077745 \\
1362	48.867768590527 \\
1368	48.8450008799071 \\
1374	48.8223175383388 \\
1380	48.7997687605181 \\
1386	48.7772303475774 \\
1392	48.754850381363 \\
1398	48.7325486013941 \\
1404	48.7103459374517 \\
1410	48.688254032578 \\
1416	48.666333732982 \\
1422	48.6444510700473 \\
1428	48.6225850585521 \\
1434	48.6008064673651 \\
1440	48.579016836145 \\
1446	48.5573123674604 \\
1452	48.5357071826913 \\
1458	48.5140861581919 \\
1464	48.4925613290126 \\
1470	48.4710926673343 \\
1476	48.44971721728 \\
1482	48.4284021840116 \\
1488	48.4071898691676 \\
1494	48.3860103188975 \\
1500	48.3648405306771 \\
1506	48.3437170118689 \\
1512	48.3227750856153 \\
1518	48.3018402669802 \\
1524	48.2809744134611 \\
1530	48.2601953655231 \\
1536	48.2395306212978 \\
1542	48.2189442170941 \\
1548	48.198401943689 \\
1554	48.1780502349494 \\
1560	48.1577978287091 \\
1566	48.1376323764197 \\
1572	48.117575747382 \\
1578	48.0975953284666 \\
1584	48.0776262614885 \\
1590	48.0577628954041 \\
1596	48.0380166782943 \\
};
\end{axis}

% \node[
%         draw=none,
%         fit=(current bounding box.north west)
%             (current bounding box.south east),
%         inner xsep=-1em % adjust as needed
%     ] at (current bounding box.center) {};

\end{tikzpicture}

==> mnist_test_cost_vs_model_complexity.tex <==
% This file was created by matplotlib2tikz v0.6.18.
% code that generates this plot:
% Codes/028_two-layer-new_based-on-027/mnist_cost_comparison/new_test_cost_plot_tikz.py
\begin{tikzpicture}[scale=0.62, trim axis left, trim axis right]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}

\begin{axis}[
  ybar,
  width = 1.2\linewidth,
tick align=outside,
tick pos=left,
grid = both,
%title={Test cost versus model complexity},
x grid style={lightgray!92.02614379084967!black},
xlabel={$m$},
% xmin=0, xmax=9,
symbolic x coords={1, 2, 4, 8},
xtick = {1,2,4,8},
y grid style={lightgray!92.02614379084967!black},
ylabel={- log likelihood (test)},
x label style = {scale=1.2},
y label style = {scale=1.2},
ymin=72.1890699106981, ymax=79.0992601872595
]
\addplot %[very thick, color0, forget plot]
table [row sep=\\]{%
1	78.785160629234 \\
2	72.5031694687236 \\
4	73.2756491641709 \\
8	75.7667167737573 \\
%32	75.6155579708522 \\
};
\end{axis}

\end{tikzpicture}

==> synthetic_bs1000_epoch1000.tex <==
% This file was created by matplotlib2tikz v0.6.18.
% code that generates this plot:
% Codes/029_random_synthetic_test/029_cost_comparator_tikz.py
\begin{tikzpicture}[scale=0.692]

% trim axis left, trim axis right

\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
  width = 1.2\linewidth,
legend cell align={left},
legend entries={{$m = 4$},{$m = 16$},{$(m1, l, m2) = (4,4,8)$},{$(m1, l, m2) = (2,8,32)$}},
legend style={draw=white!80.0!black, very thick},
grid = both,
%title = {The performance of the switch network for the synthetic distribution},
tick align=outside,
tick pos=left,
x grid style={lightgray!92.02614379084967!black},
xlabel={epochs trained},
x label style = {scale=1.2},
y label style = {scale=1.2},
xmin=0, xmax=1000,
y grid style={lightgray!92.02614379084967!black},
ylabel={- log likelihood},
ymin=6.81692002415657, ymax=6.93112434744835
]
\addlegendimage{no markers, color2}
\addlegendimage{no markers, color3}
\addlegendimage{no markers, color0}
\addlegendimage{no markers, color1}
\addplot [very thick, color2]
table [row sep=\\]{%
10	6.91468715667725 \\
20	6.90812307596207 \\
30	6.90517842769623 \\
40	6.90328007936478 \\
50	6.90130656957626 \\
60	6.89946085214615 \\
70	6.89813101291656 \\
80	6.89723980426788 \\
90	6.89672380685806 \\
100	6.8964855670929 \\
110	6.89631456136703 \\
120	6.89609968662262 \\
130	6.89584279060364 \\
140	6.89556747674942 \\
150	6.89530211687088 \\
160	6.89506155252457 \\
170	6.89484435319901 \\
180	6.89464884996414 \\
190	6.89446425437927 \\
200	6.89428055286407 \\
210	6.89409613609314 \\
220	6.89392572641373 \\
230	6.89377802610397 \\
240	6.89365553855896 \\
250	6.89355432987213 \\
260	6.89347058534622 \\
270	6.89339858293533 \\
280	6.89333546161652 \\
290	6.89327555894852 \\
300	6.89322006702423 \\
310	6.89316761493683 \\
320	6.89311814308167 \\
330	6.8930749297142 \\
340	6.89303314685822 \\
350	6.89299201965332 \\
360	6.89295589923859 \\
370	6.8929243683815 \\
380	6.89289581775665 \\
390	6.89286774396896 \\
400	6.89283603429794 \\
410	6.89279758930206 \\
420	6.89273798465729 \\
430	6.8926630616188 \\
440	6.89274108409882 \\
450	6.89290326833725 \\
460	6.89260751008987 \\
470	6.89252889156342 \\
480	6.8924742937088 \\
490	6.89242124557495 \\
500	6.89237409830093 \\
510	6.8923516869545 \\
520	6.89236336946487 \\
530	6.89239913225174 \\
540	6.89237940311432 \\
550	6.89224499464035 \\
560	6.89216732978821 \\
570	6.89208430051804 \\
580	6.8918879032135 \\
590	6.89178895950317 \\
600	6.8917173743248 \\
610	6.89161491394043 \\
620	6.89149767160416 \\
630	6.89142614603043 \\
640	6.89136505126953 \\
650	6.89131218194962 \\
660	6.89126199483871 \\
670	6.89121562242508 \\
680	6.89117038249969 \\
690	6.89112848043442 \\
700	6.89108872413635 \\
710	6.89105099439621 \\
720	6.89101529121399 \\
730	6.89098370075226 \\
740	6.89095318317413 \\
750	6.89092540740967 \\
760	6.89089953899384 \\
770	6.89087402820587 \\
780	6.89084392786026 \\
790	6.89080411195755 \\
800	6.89075064659119 \\
810	6.8906928896904 \\
820	6.89065217971802 \\
830	6.89063209295273 \\
840	6.89061599969864 \\
850	6.89058315753937 \\
860	6.89053410291672 \\
870	6.89048033952713 \\
880	6.89042472839355 \\
890	6.89036917686462 \\
900	6.89031785726547 \\
910	6.89026963710785 \\
920	6.89022648334503 \\
930	6.89018577337265 \\
940	6.89014929533005 \\
950	6.89011514186859 \\
960	6.89008355140686 \\
970	6.89005529880524 \\
980	6.89002496004105 \\
990	6.8899941444397 \\
1000	6.88995832204819 \\
};
\addplot [very thick, color3]
table [row sep=\\]{%
10	6.90794390093587 \\
20	6.89879099271048 \\
30	6.88960299817095 \\
40	6.88200035898798 \\
50	6.87608281641075 \\
60	6.87144517755301 \\
70	6.86770262572539 \\
80	6.86488140085407 \\
90	6.86273599528209 \\
100	6.86088627291071 \\
110	6.85911689281433 \\
120	6.85745260477465 \\
130	6.85597394175491 \\
140	6.85473893643364 \\
150	6.8536823148549 \\
160	6.85269643825451 \\
170	6.85177993037778 \\
180	6.85097517305682 \\
190	6.85026508822262 \\
200	6.84962327951556 \\
210	6.84902156668527 \\
220	6.84844546450705 \\
230	6.84790295687503 \\
240	6.84740306688238 \\
250	6.84694185565523 \\
260	6.84651248552931 \\
270	6.84611058351396 \\
280	6.84573297802267 \\
290	6.84537409064149 \\
300	6.84502701040829 \\
310	6.84468917851114 \\
320	6.84436376888612 \\
330	6.84405423465831 \\
340	6.84376142662915 \\
350	6.84348424088218 \\
360	6.84322042598823 \\
370	6.84296741523082 \\
380	6.84272287405934 \\
390	6.84248431444733 \\
400	6.84224741867571 \\
410	6.84200304795969 \\
420	6.84173594951069 \\
430	6.84143813359134 \\
440	6.84112539975429 \\
450	6.84081970682779 \\
460	6.84053334014278 \\
470	6.84026803939369 \\
480	6.84002037685684 \\
490	6.83978597741586 \\
500	6.83956137660171 \\
510	6.83934507510948 \\
520	6.83913828920856 \\
530	6.83894409473959 \\
540	6.83876414115365 \\
550	6.83859674278639 \\
560	6.83843887506261 \\
570	6.83828924118296 \\
580	6.83814926666283 \\
590	6.83802067507381 \\
600	6.83790313647203 \\
610	6.83779493234028 \\
620	6.83769429440859 \\
630	6.83759986422554 \\
640	6.83751064736572 \\
650	6.83742588256066 \\
660	6.83734495041054 \\
670	6.83726733028102 \\
680	6.8371925943842 \\
690	6.83712042774534 \\
700	6.83705065469508 \\
710	6.83698324029504 \\
720	6.83691824283093 \\
730	6.83685573200095 \\
740	6.83679571976553 \\
750	6.8367381366796 \\
760	6.83668284741688 \\
770	6.83662968037734 \\
780	6.83657845341274 \\
790	6.83652899056013 \\
800	6.83648113146773 \\
810	6.83643473637019 \\
820	6.83638968844132 \\
830	6.83634589417273 \\
840	6.83630328178209 \\
850	6.83626179760986 \\
860	6.83622140082279 \\
870	6.83618205719275 \\
880	6.83614373297588 \\
890	6.83610638984429 \\
900	6.83606998145378 \\
910	6.83603445170772 \\
920	6.8359997342846 \\
930	6.83596575268035 \\
940	6.83593241990379 \\
950	6.83589963696695 \\
960	6.83586728929888 \\
970	6.83583524010358 \\
980	6.8358033195816 \\
990	6.83577130949386 \\
1000	6.83573892613409 \\
};


\addplot [very thick, color0]
table [row sep=\\]{%
10	6.92412328720093 \\
20	6.91665631532669 \\
30	6.91086500883102 \\
40	6.90377134084702 \\
50	6.89509326219559 \\
60	6.88733679056168 \\
70	6.8799484372139 \\
80	6.87239187955856 \\
90	6.8668760061264 \\
100	6.86284226179123 \\
110	6.85902237892151 \\
120	6.85574018955231 \\
130	6.85309797525406 \\
140	6.85076975822449 \\
150	6.84865891933441 \\
160	6.84677809476852 \\
170	6.84511113166809 \\
180	6.84367120265961 \\
190	6.84243053197861 \\
200	6.84132647514343 \\
210	6.84032195806503 \\
220	6.83938485383987 \\
230	6.83850997686386 \\
240	6.83771902322769 \\
250	6.83703982830048 \\
260	6.83646005392075 \\
270	6.83595561981201 \\
280	6.83551621437073 \\
290	6.83513259887695 \\
300	6.83479517698288 \\
310	6.83449602127075 \\
320	6.834223985672 \\
330	6.83397156000137 \\
340	6.8337322473526 \\
350	6.83349961042404 \\
360	6.83327376842499 \\
370	6.8330465555191 \\
380	6.83282107114792 \\
390	6.83259814977646 \\
400	6.83237671852112 \\
410	6.83216422796249 \\
420	6.83196157217026 \\
430	6.83177453279495 \\
440	6.83160364627838 \\
450	6.8314471244812 \\
460	6.8313028216362 \\
470	6.83116579055786 \\
480	6.8310364484787 \\
490	6.83091229200363 \\
500	6.83079218864441 \\
510	6.8306770324707 \\
520	6.8305601477623 \\
530	6.83044987916946 \\
540	6.8303450345993 \\
550	6.83024156093597 \\
560	6.83014237880707 \\
570	6.83004605770111 \\
580	6.82995146512985 \\
590	6.82985502481461 \\
600	6.82975900173187 \\
610	6.82966321706772 \\
620	6.82956939935684 \\
630	6.8294769525528 \\
640	6.82938641309738 \\
650	6.82930016517639 \\
660	6.82921344041824 \\
670	6.82913029193878 \\
680	6.82904821634293 \\
690	6.82896757125854 \\
700	6.82889086008072 \\
710	6.8288146853447 \\
720	6.8287398815155 \\
730	6.82866847515106 \\
740	6.82859688997269 \\
750	6.82853084802628 \\
760	6.82846587896347 \\
770	6.82840460538864 \\
780	6.82834130525589 \\
790	6.8282830119133 \\
800	6.82822370529175 \\
810	6.82816642522812 \\
820	6.82810628414154 \\
830	6.82804948091507 \\
840	6.82799124717712 \\
850	6.82793599367142 \\
860	6.8278796672821 \\
870	6.82782846689224 \\
880	6.82777577638626 \\
890	6.82772821187973 \\
900	6.82768082618713 \\
910	6.82763594388962 \\
920	6.82759112119675 \\
930	6.82754707336426 \\
940	6.82750403881073 \\
950	6.82746332883835 \\
960	6.82742011547089 \\
970	6.82738053798676 \\
980	6.82734036445618 \\
990	6.82729876041412 \\
1000	6.82725751399994 \\
};
\addplot [very thick, color1]
table [row sep=\\]{%
10	6.92593324184418 \\
20	6.92240309715271 \\
30	6.91698527336121 \\
40	6.91207295656204 \\
50	6.9068917632103 \\
60	6.90204453468323 \\
70	6.89755016565323 \\
80	6.89304518699646 \\
90	6.88841325044632 \\
100	6.88373810052872 \\
110	6.87909710407257 \\
120	6.8747416138649 \\
130	6.87082529067993 \\
140	6.86739337444305 \\
150	6.86445468664169 \\
160	6.86187899112701 \\
170	6.85955035686493 \\
180	6.85739237070084 \\
190	6.85532599687576 \\
200	6.85318028926849 \\
210	6.85101264715195 \\
220	6.84897798299789 \\
230	6.84710705280304 \\
240	6.84541445970535 \\
250	6.84389215707779 \\
260	6.84249609708786 \\
270	6.84121370315552 \\
280	6.84002679586411 \\
290	6.83892524242401 \\
300	6.83792197704315 \\
310	6.83700782060623 \\
320	6.83616876602173 \\
330	6.83540064096451 \\
340	6.83470445871353 \\
350	6.83408689498901 \\
360	6.83353435993195 \\
370	6.83303213119507 \\
380	6.832559466362 \\
390	6.83210265636444 \\
400	6.83165669441223 \\
410	6.83123177289963 \\
420	6.83081656694412 \\
430	6.83039891719818 \\
440	6.82997292280197 \\
450	6.82953554391861 \\
460	6.82910192012787 \\
470	6.82867622375488 \\
480	6.82827067375183 \\
490	6.82788932323456 \\
500	6.82753419876099 \\
510	6.82721072435379 \\
520	6.82691466808319 \\
530	6.82664489746094 \\
540	6.82638639211655 \\
550	6.82613980770111 \\
560	6.8259192109108 \\
570	6.82573145627975 \\
580	6.82557272911072 \\
590	6.82543110847473 \\
600	6.82530379295349 \\
610	6.82518589496613 \\
620	6.82507568597794 \\
630	6.82497215270996 \\
640	6.82487171888351 \\
650	6.8247771859169 \\
660	6.82468581199646 \\
670	6.82459932565689 \\
680	6.82451617717743 \\
690	6.82443261146545 \\
700	6.82435429096222 \\
710	6.82427424192429 \\
720	6.82419794797897 \\
730	6.82412391901016 \\
740	6.82404845952988 \\
750	6.82397174835205 \\
760	6.82389581203461 \\
770	6.82381993532181 \\
780	6.8237407207489 \\
790	6.82366240024567 \\
800	6.82358294725418 \\
810	6.82350653409958 \\
820	6.82342791557312 \\
830	6.82335317134857 \\
840	6.82327896356583 \\
850	6.82320886850357 \\
860	6.82313758134842 \\
870	6.82307010889053 \\
880	6.82300400733948 \\
890	6.82293844223022 \\
900	6.82287281751633 \\
910	6.82280659675598 \\
920	6.82273662090302 \\
930	6.82265967130661 \\
940	6.82257479429245 \\
950	6.82249271869659 \\
960	6.82241469621658 \\
970	6.8223369717598 \\
980	6.82226157188416 \\
990	6.82218635082245 \\
1000	6.82211112976074 \\
};
\end{axis}
\end{tikzpicture}
